Classification of quasi-affine Generalized Dynkin Diagrams with Rank $> 5$

All quasi-affine connected Generalized Dynkin Diagrams with rank $> 5$ are found. All quasi-affine Nichols (Lie braided) algebras with rank $> 5$ are also found.

==> (inline-0) <==
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     10){${-1}$}
\put(36,      5){$q ^{-1}$}
\put(50,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(88,      10){$q$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(154,      10){$-1 ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(222,        -1)  {, $q \in R_3$, }
\end{picture}
\begin{picture}(100,      15)

\put(-45,      -1){ 11.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q ^{-2}$}
\put(58,     - 20){$q ^{}$}
\put(75,     - 15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}
\put(100,      -15){$q ^{-1}$}
\put(122,      -20){$q ^{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 11.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q ^{}$}
\put(75,     - 15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}
\put(100,      -15){$q ^{-1}$}
\put(122,      -20){$q ^{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 11.4.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q^{-1}$}

\put(128,      -20){${-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$q$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\
\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.2.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$-1{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 12.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{2}$}
\put(35,     - 15){$q ^{-2}$}
\put(53,     - 20){$q$}
\put(70,     - 15){$q^{-1}$}

\put(86,      -20){$q$}
\put(100,      -15){$q^{-1}$}
\put(119,      -20){$-1$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 12.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{-1}$}
\put(35,     - 15){$q ^{-1}$}
\put(53,     - 20){$q$}
\put(70,     - 15){$q^{-1}$}

\put(86,      -20){$q$}
\put(100,      -15){$q^{-1}$}
\put(119,      -20){$-1$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\  \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 12.3.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    -20){$q ^{}$}
\put(40,     -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(86,     -20){$-1 ^{}$}

\put(102,    -15){$q ^{}$}

\put(128,     -20){$q^{-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$q$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{}$}

\put(166,        -1)  {  $q \in R_3.$  }

\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^2$}
\put(40,     - 15){$q ^{-2}$}
\put(58,     - 20){$q ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q$}
\put(116,      -20){${-1}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q$}
\put(116,      -20){${-1}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.4.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q$}
\put(36,      -15){$q ^{-1}$}
\put(50,      -20){$-1$}
\put(70,      -15){$q ^{}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q^{-1}$}

\put(128,      -20){${-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$q$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^2$}
\put(40,     - 15){$q ^{-2}$}
\put(54,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){$q{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.8.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(54,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){$q{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.8.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,     -20){${-1}$}
\put(40,      -15){$q ^{}$}
\put(48,      -20){${-1}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){$q ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(166,        -1)  { $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.10.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{-2}$}
\put(40,     - 15){$q ^{2}$}
\put(50,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){$q ^{}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){$q{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(176,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.10.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(86,      -20){$q ^{}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){$q{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(176,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.10.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(52,      -20){${q}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){$q ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(166,        -1)  { $q \in R_3.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-2}$}
\put(40,      5){$q ^{2}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 13.3.3}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$-1$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){$-1$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(86,      10){$-1 ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(86,      10){$-1 ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 13.5.3}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{}$}
\put(54,      -20){$-1 ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$-1$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{}$}

\put(68,      33){$-1$}

\put(68,      16){$q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{-2}$}
\put(35,     - 15){$q ^{2}$}
\put(53,     - 20){$-1$}
\put(70,     - 15){$q^{-1}$}

\put(86,      -20){$q$}
\put(100,      -15){$q^{-1}$}
\put(119,      -20){$-1$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{}$}
\put(35,     - 15){$q ^{}$}
\put(53,     - 20){$-1$}
\put(70,     - 15){$q^{-1}$}

\put(86,      -20){$q$}
\put(100,      -15){$q^{-1}$}
\put(119,      -20){$-1$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\  \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.6.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,    -20){${-1}$}
\put(40,     -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(86,     -20){$-1 ^{}$}

\put(102,    -15){$q ^{}$}

\put(128,     -20){$q ^{-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(22,    20){$q^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$-1$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{}$}

\put(166,        -1)  {  $q \in R_3.$  }

\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(86,      10){$-1 ^{}$}

\put(102,     5){$q ^{}$}

\put(120,      10){$-1 ^{}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.8.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(86,      10){$-1 ^{}$}

\put(102,     5){$q ^{}$}

\put(120,      10){$-1 ^{}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.8.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(88,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.9.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{2}$}
\put(35,     - 15){$q ^{-2}$}
\put(53,     - 20){$-1$}
\put(70,     - 15){$q^{}$}

\put(82,      -20){$-1$}
\put(100,      -15){$q^{-1}$}
\put(119,      -20){$-1$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.9.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{-1}$}
\put(35,     - 15){$q ^{-1}$}
\put(53,     - 20){$-1$}
\put(70,     - 15){$q^{}$}

\put(82,      -20){$-1$}
\put(100,      -15){$q^{-1}$}
\put(119,      -20){$-1$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.9.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,    -20){${-1}$}
\put(40,     -15){$q ^{}$}
\put(54,      -20){${-1}$}
\put(70,      -15){$q ^{-1}$}

\put(86,     -20){${-1}$}

\put(102,    -15){$q ^{}$}

\put(128,     -20){$q ^{-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(36,    20){$q$}

\put(28,      -1){\line(1,      1){33}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$-1$}

\put(48,      16){$q ^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(78,      16){$q ^{}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{}$}

\put(166,        -1)  { $q \in R_3.$}

\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.10.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{-2}$}
\put(40,     - 15){$q ^{2}$}
\put(50,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$-1{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(176,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.10.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(86,      -20){$-1 ^{}$}
\put(108,      -15){$q ^{}$}
\put(120,      -20){$-1{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.10.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(52,      -20){${-1}$}
\put(70,      -15){$q ^{}$}

\put(85,      -20){$-1 ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(166,        -1)  { $q \in R_3.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.11.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(62,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(90,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$-1 ^{}$}
\put(135,     5){$q ^{}$}
\put(150,      10){$q ^{-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.11.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(90,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$-1 ^{}$}
\put(135,     5){$q ^{}$}
\put(150,      10){$q ^{-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.11.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(88,      10){${-1}$}

\put(102,     5){$q ^{}$}

\put(120,      10){$q ^{-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.12.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{2}$}
\put(35,     - 15){$q ^{-2}$}
\put(53,     - 20){$q$}
\put(70,     - 15){$q^{-1}$}

\put(86,      -20){$-1$}
\put(100,      -15){$q^{}$}
\put(119,      -20){$q^{-1}$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.12.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{-1}$}
\put(35,     - 15){$q ^{-1}$}
\put(53,     - 20){$q$}
\put(70,     - 15){$q^{-1}$}

\put(86,      -20){$-1$}
\put(100,      -15){$q^{}$}
\put(119,      -20){$q^{-1}$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\  \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.12.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    -20){$q ^{}$}
\put(36,     -15){$q ^{-1}$}
\put(54,      -20){$-1 ^{}$}
\put(70,      -15){$q ^{}$}

\put(86,     -20){$q ^{-1}$}

\put(102,    -15){$q ^{}$}

\put(128,     -20){$q^{-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$q$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(76,      16){$q ^{}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{}$}

\put(166,        -1)  {  $q \in R_3.$  }

\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.13.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^2$}
\put(40,     - 15){$q ^{-2}$}
\put(54,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){$q ^{-1}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$-1{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(176,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.13.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(54,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){$q ^{-1}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$-1{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(176,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.13.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,     -20){${-1}$}
\put(40,      -15){$q ^{}$}
\put(48,      -20){$q ^{-1}$}
\put(70,      -15){$q ^{}$}

\put(85,      -20){$-1 ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(176,        -1)  { $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.14.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{-2}$}
\put(40,     - 15){$q ^{2}$}
\put(50,     - 20){$q ^{-1}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){$q{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(176,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.14.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$q ^{-1}$}
\put(70,     - 15){$q ^{}$}

\put(86,      -20){$-1 ^{}$}
\put(108,      -15){$q ^{-1}$}
\put(124,      -20){$q{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(176,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.14.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,     -20){$q ^{-1}$}
\put(40,      -15){$q ^{}$}
\put(48,      -20){${-1}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){$q ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

%\put(26,    20){$q$}

\put(68,      33){${q}$}

\put(68,      16){$q ^{-1}$}

%\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(166,        -1)  { $q \in R_3.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(62,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(90,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_4.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q^2$}
\put(74,      5){$q ^{-2}$}

\put(90,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){$q ^{2}$}
\put(135,     5){$q ^{-2}$}
\put(150,      10){$-1 ^{}$}

\put(168,     5){$q ^{-2}$}
\put(192,      10){$q ^{2}$}

\put(266,        -1)  {  $q \in R_8.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.4.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(88,      10){${q}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_4.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q ^{}$}

\put(135,     5){$q ^{-2}$}

\put(161,      10){$q^2$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(176,        -1)  {  $q \in R_4.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-2}$}
\put(58,      -20){$q ^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){$q ^{2}$}

\put(135,     5){$q ^{-2}$}

\put(161,      10){$q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{2}$}

\put(68,      16){$q ^{-2}$}

\put(176,        -1)  {  $q \in R_8.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.6.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,     -20){$-1$}
\put(36,      -15){$q ^{-1}$}
\put(50,      -20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q^{-1}$}

\put(128,      -20){$q$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$q$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$q ^{-1}$}

\put(176,        -1)  {  $q \in R_4.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-2}$}
\put(58,      -20){$q ^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){$q ^{2}$}

\put(135,     5){$q ^{-4}$}

\put(161,      10){$q^4$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{2}$}

\put(68,      16){$q ^{-2}$}

\put(176,        -1)  {  $q \in R_5.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-2}$}
\put(58,      -20){$q ^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){$q ^{2}$}

\put(135,     5){$q ^{-2}$}

\put(161,      10){$q$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{2}$}

\put(68,      16){$q ^{-2}$}

\put(166,        -1)  {  $q \in R_5.$  }
\end{picture}$\\ \\ \\

{\ }

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.5.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,     -20){$-1$}
\put(36,      -15){$q ^{-2}$}
\put(50,      -20){$q ^{2}$}
\put(70,      -15){$q ^{-2}$}

\put(86,      -20){$q ^{2}$}

\put(102,     -15){$q^{-2}$}

\put(128,      -20){$q ^{2}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$q ^{2}$}

\put(43,      16){$q ^{-2}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q ^{2}$}

\put(73,      16){$q ^{-2}$}

\put(166,        -1)  {  $q \in R_5.$ }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{4}$}
\put(40,      5){$q ^{-4}$}
\put(62,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(90,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){$q ^{2}$}
\put(135,     5){$q ^{-2}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{}$}
\put(188,      10){$-1$}

\put(266,        -1)  {  $q \in R_5.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-2}$}
\put(62,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(90,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){$q ^{2}$}
\put(135,     5){$q ^{-2}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{}$}
\put(188,      10){$-1$}

\put(266,        -1)  {  $q \in R_5.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.6.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      -20){$q ^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(88,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{}$}

\put(156,      10){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{2}$}

\put(68,      16){$q ^{-2}$}

\put(186,        -1)  {  $q \in R_5.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 17.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{2}$}
\put(40,     - 15){$q ^{-2}$}
\put(58,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(159,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(219,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 17.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(159,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(219,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 17.5.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q$}
\put(40,    -  15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){$q$}

\put(135,     -15){$q ^{-1}$}

\put(161,      -20){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q$}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(186,      10){${-1}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$-1$}

\put(242,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.2.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(186,      10){${-1}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$-1$}

\put(242,        -1)  {  $q \in R_3.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.2.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(151,      10){$-1$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(242,        -1)  { $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.3.1}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{2}$}
\put(40,     - 15){$q ^{-2}$}
\put(58,     - 20){$q$}
\put(70,    -  15){$q ^{-1}$}

\put(91,    -  20){$q$}

\put(102,   -  15){$q ^{-1}$}

\put(128,    -  20){$q$}
\put(135,   -  15){$q ^{-1}$}
\put(150,    -  20){$-1$}

\put(168,    - 15){$q ^{}$}
\put(192,    -  20){$q ^{-1}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){${-1}$}

\put(139,      16){$q$}

\put(192,      1){\line(-1,     1){35}}

\put(180,      30){$q ^{}$}

\put(242,        -1)  {   $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.3.2}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q$}
\put(70,    -  15){$q ^{-1}$}

\put(91,    -  20){$q$}

\put(102,   -  15){$q ^{-1}$}

\put(128,    -  20){$q$}
\put(135,   -  15){$q ^{-1}$}
\put(150,    -  20){$-1$}

\put(168,    - 15){$q ^{}$}
\put(192,    -  20){$q ^{-1}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){${-1}$}

\put(139,      16){$q$}

\put(192,      1){\line(-1,     1){35}}

\put(180,      30){$q ^{}$}

\put(242,        -1)  {   $q \in R_3.$ }
\end{picture}$\\ \\ \\

{\ }

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.3.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q$}
\put(40,     -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(124,      -20){$q$}

\put(135,     -15){$q ^{-1}$}

\put(150,     -20){${-1}$}

\put(168,     -15){$q ^{}$}
\put(192,      -20){$q^{-1 }$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q$}

\put(68,      16){$q ^{-1}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$-1$}

\put(139,      16){$q ^{}$}

\put(192,      1){\line(-1,     1){35}}

\put(180,      30){$q ^{}$}

\put(252,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{2}$}
\put(40,     - 15){$q ^{-2}$}
\put(58,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$-1$}
\put(135,     -15){$q ^{}$}
\put(150,     - 20){$-1$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(219,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(114,      -20){$-1$}
\put(135,     -15){$q ^{}$}
\put(150,     - 20){$-1$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(222,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.4.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q$}
\put(40,    -  15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$-1$}

\put(135,     -15){$q ^{-1}$}

\put(161,      -20){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q$}

\put(68,      16){$q^{-1}$}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{2}$}
\put(40,     - 15){$q ^{-2}$}
\put(58,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q ^{}$}

\put(111,      -20){$-1$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(219,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q ^{}$}

\put(110,      -20){$-1$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(222,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.5.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q$}
\put(36,    -  15){$q ^{-1}$}
\put(54,      -20){$-1$}
\put(75,      -15){$q ^{}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$q$}

\put(135,     -15){$q ^{-1}$}

\put(161,      -20){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q$}

\put(68,      16){$q^{-1}$}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{2}$}
\put(40,     - 15){$q ^{-2}$}
\put(52,     - 20){$-1$}
\put(70,      -15){$q ^{}$}

\put(80,      -20){$-1$}

\put(102,     -15){$q ^{-1}$}

\put(121,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(219,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(52,     - 20){$-1$}
\put(70,      -15){$q ^{}$}

\put(80,      -20){$-1$}

\put(102,     -15){$q ^{-1}$}

\put(121,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(199,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.7.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(20,     -20){${-1}$}
\put(40,      -15){$q$}
\put(50,      -20){$-1$}
\put(71,      -15){$q ^{-1}$}

\put(91,      -15){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$q$}

\put(135,     -15){$q ^{-1}$}

\put(161,      -20){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q$}

\put(68,      33){$-1$}

\put(68,      16){$q$}

\put(28,      -1){\line(1,      1){33}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(176,        -1)  {  $q \in R_3.$}
\end{picture}$\\ \\ \\

{\ }

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.9.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{-2}$}
\put(40,     - 15){$q ^{2}$}
\put(52,     - 20){$-1$}
\put(70,      -15){$q ^{-1}$}

\put(88,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(121,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(222,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.9.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{}$}
\put(40,     - 15){$q ^{}$}
\put(52,     - 20){$-1$}
\put(70,      -15){$q ^{-1}$}

\put(88,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(121,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(222,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.9.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(15,     -20){${-1}$}
\put(36,      -15){$q ^{-1}$}
\put(50,      -20){$q$}
\put(71,      -15){$q ^{-1}$}

\put(91,      -15){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$q$}

\put(135,     -15){$q ^{-1}$}

\put(161,      -20){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){$-1$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(222,        -1)  {  $q \in R_3.$}
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(186,      10){${-1}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q$}

\put(242,        -1)  {  $q \in R_4.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(186,      10){${-1}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q$}

\put(242,        -1)  {  $q \in R_4.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.4.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(151,      10){$-1$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(242,        -1)  { $q \in R_4.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 21.3.1}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{2}$}
\put(40,     - 15){$q ^{-2}$}
\put(58,     - 20){$q$}
\put(74,     - 15){$q ^{-1}$}

\put(91,     - 20){$q$}

\put(102,    - 15){$q ^{-1}$}

\put(124,    -  20){$q$}
\put(135,   -  15){$q ^{-1}$}
\put(150,    -  20){$-1$}

\put(168,    - 15){$q ^{}$}

\put(182,    -  20){$-1$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$-1 ^{}$}

\put(192,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(192,      -1){\line(0,     1){40}}

\put(172,      33){$q$}

\put(172,      16){$q ^{-1}$}

\put(252,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 21.3.2}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q$}
\put(74,     - 15){$q ^{-1}$}

\put(91,     - 20){$q$}

\put(102,    - 15){$q ^{-1}$}

\put(124,    -  20){$q$}
\put(135,   -  15){$q ^{-1}$}
\put(150,    -  20){$-1$}

\put(168,    - 15){$q ^{}$}

\put(182,    -  20){$-1$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$-1 ^{}$}

\put(192,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(192,      -1){\line(0,     1){40}}

\put(172,      33){$q$}

\put(172,      16){$q ^{-1}$}

\put(252,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 21.3.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q$}
\put(40,      -15){$q ^{-1}$}
\put(54,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$-1$}
\put(138,     -15){$q ^{}$}

\put(150,     -20){${-1}$}

\put(168,     -15){$q ^{-1}$}
\put(192,      -20){$q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q$}

\put(68,      16){$q ^{-1}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){21.4.1}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{2}$}
\put(40,     - 15){$q ^{-2}$}
\put(58,     - 20){$q$}
\put(74,     - 15){$q ^{-1}$}

\put(91,     - 20){$q$}

\put(102,    - 15){$q ^{-1}$}

\put(124,    -  20){$q$}
\put(135,   -  15){$q ^{-1}$}
\put(150,    -  20){$q$}

\put(168,    - 15){$q ^{-1}$}

\put(182,    -  20){$q$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$-1 ^{}$}

\put(192,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(192,      -1){\line(0,     1){40}}

\put(172,      33){$q$}

\put(172,      16){$q ^{-1}$}

\put(252,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 21.4.2}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q$}
\put(74,     - 15){$q ^{-1}$}

\put(91,     - 20){$q$}

\put(102,    - 15){$q ^{-1}$}

\put(124,    -  20){$q$}
\put(135,   -  15){$q ^{-1}$}
\put(150,    -  20){$q$}

\put(168,    - 15){$q ^{-1}$}

\put(182,    -  20){$q$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$-1 ^{}$}

\put(192,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(192,      -1){\line(0,     1){40}}

\put(172,      33){$q$}

\put(172,      16){$q ^{-1}$}

\put(252,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 21.4.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q$}
\put(40,      -15){$q ^{-1}$}
\put(54,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(124,      -20){$q$}
\put(135,     -15){$q ^{-1}$}

\put(150,     -20){$q ^{}$}

\put(168,     -15){$q ^{-1}$}
\put(192,      -20){$-1 ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q$}

\put(68,      16){$q ^{-1}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}
\begin{picture}(100,      15)

\put(-45,      -1){ 12.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(86,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){$q ^{-1}$}

\put(168,     5){$q ^{}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(86,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 12.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){${-1}$}
\put(35,     - 15){$q ^{-1}$}
\put(53,     - 20){$q$}
\put(70,     - 15){$q^{-1}$}

\put(86,      -20){$q$}
\put(100,      -15){$q^{-1}$}
\put(119,      -20){${-1}$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\  \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(50,     - 20){$q ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$-1{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(54,     - 20){$q ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$q ^{-1}$}
\put(138,    - 15){$q ^{}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q ^{-1}$}
\put(54,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){$-1{}$}
\put(138,    - 15){$q ^{}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q ^{-1}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){$q ^{}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){$-1{}$}
\put(138,    - 15){$q ^{}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){${-1}$}

\put(102,    -15){$q ^{}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.7.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){${-1}$}

\put(102,    -15){$q ^{}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1 ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(196,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){$q{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){12.9.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(18,     -15){$-1$}
\put(36,     -20){$q ^{-1}$}
\put(54,      -15){$-1$}
\put(75,      -20){$q ^{}$}

\put(86,      -15){$q ^{-1}$}

\put(102,     -20){$q ^{}$}

\put(114,      -15){$-1 ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(108,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(93,     -1){\line(1,      0){30}}

\put(124,      0){\line(-1,     1){17}}
\put(93,     -1){\line(1,      1){17}}

\put(83,    12){$q$}

\put(101,    22){$-1$}
\put(124,    12){$q$}

\put(188,        -10)  { $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.10.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q ^{-1}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){$q ^{}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){$q{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.10.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){$q$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{}$}

\put(161,      10){$-1 ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(196,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.10.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){$q$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{}$}

\put(161,      10){$q ^{-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(196,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){12.11.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

%\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(18,     -15){$q ^{-1}$}
\put(36,     -20){$q ^{}$}
\put(54,      -15){$-1$}
\put(71,      -20){$q ^{-1}$}

\put(86,      -15){${-1}$}

\put(102,     -20){$q ^{}$}

\put(114,      -15){$-1 ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(108,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(93,     -1){\line(1,      0){30}}

\put(124,      0){\line(-1,     1){17}}
\put(93,     -1){\line(1,      1){17}}

\put(83,    12){$q$}

\put(101,    22){$-1$}
\put(124,    12){$q$}

\put(188,        -10)  { $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){12.11.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

%\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(22,     -15){$-1$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$-1$}
\put(75,      -20){$q ^{}$}

\put(86,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(252,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){12.11.3 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

%\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(22,     -15){$-1$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$-1$}
\put(75,      -20){$q ^{}$}

\put(86,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$-1 ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.12.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(86,      10){$-1 ^{}$}

\put(102,     5){$q ^{-1}$}

\put(116,      10){$-1 ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){${q}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.13.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-1}$}
\put(40,      5){$q$}
\put(54,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(86,      10){$q^{}$}

\put(102,     5){$q ^{-1}$}

\put(116,      10){$-1 ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){${q}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.13.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(88,      10){$-1^{}$}

\put(98,     5){$q ^{-1}$}

\put(116,      10){$q ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){${q}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.13.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(88,      10){$-1^{}$}

\put(98,     5){$q ^{-1}$}

\put(116,      10){$q ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){${q}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.14.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-1}$}
\put(40,      5){$q$}
\put(54,      -20){$q ^{-1}$}
\put(70,      -15){$q ^{}$}

\put(85,      -20){$-1$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){$q$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(196,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.14.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q$}
\put(54,      -20){$q ^{-1}$}
\put(70,      -15){$q ^{}$}

\put(85,      -20){$-1$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){$q$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(196,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.14.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$-1 ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(88,      10){${q}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.14.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$-1 ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(88,      10){${q}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 12.15.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(88,      10){$-1^{}$}

\put(102,     5){$q ^{}$}

\put(116,      10){$q ^{-1}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){${q}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-1}$}
\put(40,      5){$q$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$q^{}$}

\put(102,     5){$q ^{-1}$}

\put(126,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(154,      10){${q}^{-1}$}

\put(172,     5){$q$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$q^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(154,      10){${q}^{-1}$}

\put(172,     5){$q$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(88,      10){$-1^{}$}

\put(106,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(154,      10){${q}^{-1}$}

\put(172,     5){$q$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.2.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(88,      10){$-1^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){${q}^{-1}$}

\put(168,     5){$q$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-1}$}
\put(40,      5){$q$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$q^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$q^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$-1^{}$}

\put(106,     5){$q ^{}$}

\put(116,      10){$-1 ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){$q ^{-1}$}

\put(168,     5){$q^{}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$-1^{}$}

\put(106,     5){$q ^{}$}

\put(116,      10){$-1 ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){$q ^{-1}$}

\put(168,     5){$q^{}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(92,      10){$-1^{}$}

\put(106,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(92,      10){$-1^{}$}

\put(106,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(131,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{-1}$}
\put(35,     - 15){$q$}
\put(53,     - 20){$-1$}
\put(70,     - 15){$q^{-1}$}

\put(86,      -20){$q$}
\put(100,      -15){$q^{-1}$}
\put(119,      -20){${-1}$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\  \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){${-1}$}
\put(35,     - 15){$q$}
\put(53,     - 20){$-1$}
\put(70,     - 15){$q^{-1}$}

\put(86,      -20){$q$}
\put(100,      -15){$q^{-1}$}
\put(119,      -20){${-1}$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$q^{}$}

\put(106,     5){$q ^{-1}$}

\put(124,      10){$-1 ^{}$}
\put(138,     5){$q ^{}$}
\put(150,      10){$-q$}

\put(168,     5){$q^{}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$q^{}$}

\put(106,     5){$q ^{-1}$}

\put(124,      10){$-1 ^{}$}
\put(138,     5){$q ^{}$}
\put(150,      10){$-q$}

\put(168,     5){$q^{}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$-1^{}$}

\put(106,     5){$q ^{}$}

\put(120,      10){$-1 ^{}$}
\put(134,     5){$q ^{-1}$}
\put(150,      10){$-1$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.8.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$-1^{}$}

\put(106,     5){$q ^{}$}

\put(120,      10){$-1 ^{}$}
\put(134,     5){$q ^{-1}$}
\put(150,      10){$-1$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.9.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{-1}$}
\put(35,     - 15){$q$}
\put(50,     - 20){$-1$}
\put(70,     - 15){$q^{}$}

\put(82,      -20){$-1$}
\put(100,      -15){$q^{-1}$}
\put(115,      -20){${-1}$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\  \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.9.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){${-1}$}
\put(35,     - 15){$q$}
\put(50,     - 20){$-1$}
\put(70,     - 15){$q^{}$}

\put(82,      -20){$-1$}
\put(100,      -15){$q^{-1}$}
\put(115,      -20){${-1}$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\  \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.10.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q ^{-1}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$-1{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.10.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){$-1 ^{}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$-1{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.11.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$q^{}$}

\put(106,     5){$q ^{-1}$}

\put(120,      10){$-1 ^{}$}
\put(134,     5){$q ^{}$}
\put(150,      10){$q ^{-1}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.11.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(92,      10){$q^{}$}

\put(106,     5){$q ^{-1}$}

\put(120,      10){$-1 ^{}$}
\put(134,     5){$q ^{}$}
\put(150,      10){$q ^{-1}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.9.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{-1}$}
\put(35,     - 15){$q$}
\put(50,     - 20){$q$}
\put(70,     - 15){$q^{-1}$}

\put(82,      -20){$-1$}
\put(100,      -15){$q^{}$}
\put(115,      -20){$q ^{-1}$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\  \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 13.9.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){${-1}$}
\put(35,     - 15){$q$}
\put(50,     - 20){$q$}
\put(70,     - 15){$q^{-1}$}

\put(82,      -20){$-1$}
\put(100,      -15){$q^{}$}
\put(115,      -20){$q ^{-1}$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){$q ^{-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$q ^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\  \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.13.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q ^{-1}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){$q ^{-1}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$-1{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.13.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$-1 ^{}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){$q ^{-1}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$-1{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.14.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q ^{-1}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$q ^{-1}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){${-1}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){$q{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.14.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){$q ^{-1}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){${-1}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){$q{}$}
\put(138,    - 15){$q ^{-1}$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.15.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q ^{-1}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){${-1}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){${-1}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$q^{-1}{}$}
\put(138,    - 15){$q$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.15.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q ^{}$}
\put(50,     - 20){${-1}$}
\put(70,     - 15){$q ^{-1}$}

\put(82,      -20){${-1}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$q^{-1}{}$}
\put(138,    - 15){$q$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.16.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q$}
\put(40,     - 15){$q^{-1} $}
\put(50,     - 20){${-1}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){$q^{-1}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$q^{-1}{}$}
\put(138,    - 15){$q$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.16.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$-1$}
\put(40,     - 15){$q^{-1} $}
\put(50,     - 20){${-1}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){$q^{-1}$}
\put(100,      -15){$q ^{}$}
\put(120,      -20){$q^{-1}{}$}
\put(138,    - 15){$q$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.17.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{-1}$}
\put(40,     - 15){$q $}
\put(50,     - 20){$q^{-1}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){${-1}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){${-1}{}$}
\put(138,    - 15){$q$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.17.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q $}
\put(50,     - 20){$q^{-1}$}
\put(70,     - 15){$q ^{}$}

\put(82,      -20){${-1}$}
\put(100,      -15){$q ^{-1}$}
\put(120,      -20){${-1}{}$}
\put(138,    - 15){$q$}
\put(159,    - 20){$-1$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){13.18.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

%\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(18,     -15){$q ^{-1}$}
\put(36,     -20){$q ^{}$}
\put(54,      -15){$q ^{-1}$}
\put(71,      -20){$q ^{}$}

\put(86,      -15){$q ^{-1}$}

\put(102,     -20){$q ^{}$}

\put(114,      -15){$-1 ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(108,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(93,     -1){\line(1,      0){30}}

\put(124,      0){\line(-1,     1){17}}
\put(93,     -1){\line(1,      1){17}}

\put(83,    12){$q$}

\put(101,    22){$-1$}
\put(124,    12){$q$}

\put(188,        -10)  { $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){13.18.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

%\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(18,     -15){${-1}$}
\put(36,     -20){$q ^{}$}
\put(54,      -15){$q ^{-1}$}
\put(71,      -20){$q ^{}$}

\put(86,      -15){$q ^{-1}$}

\put(102,     -20){$q ^{}$}

\put(114,      -15){$-1 ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(108,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(93,     -1){\line(1,      0){30}}

\put(124,      0){\line(-1,     1){17}}
\put(93,     -1){\line(1,      1){17}}

\put(83,    12){$q$}

\put(101,    22){$-1$}
\put(124,    12){$q$}

\put(188,        -10)  { $q \in R_3.$ }
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.19.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-1}$}
\put(40,      5){$q$}
\put(58,      10){$q^{-1}$}
\put(74,      5){$q$}

\put(92,      10){$-1^{}$}

\put(106,     5){$q ^{-1}$}

\put(120,      10){$-1 ^{}$}
\put(134,     5){$q ^{-1}$}
\put(150,      10){$q ^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.19.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q$}
\put(58,      10){$q^{-1}$}
\put(74,      5){$q$}

\put(92,      10){$-1^{}$}

\put(106,     5){$q ^{-1}$}

\put(120,      10){$-1 ^{}$}
\put(134,     5){$q ^{-1}$}
\put(150,      10){$q ^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.20.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-1}$}
\put(40,      5){$q$}
\put(58,      10){${-1}$}
\put(74,      5){$q^{-1}$}

\put(92,      10){$-1^{}$}

\put(106,     5){$q ^{}$}

\put(120,      10){$q ^{-1}$}
\put(134,     5){$q ^{-1}$}
\put(150,      10){$q ^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.20.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q$}
\put(58,      10){${-1}$}
\put(74,      5){$q^{-1}$}

\put(92,      10){$-1^{}$}

\put(106,     5){$q ^{}$}

\put(120,      10){$q ^{-1}$}
\put(134,     5){$q ^{-1}$}
\put(150,      10){$q ^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.21.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){${-1}$}
\put(74,      5){$q^{}$}

\put(92,      10){$q^{-1}$}

\put(106,     5){$q ^{}$}

\put(120,      10){$q ^{-1}$}
\put(134,     5){$q ^{-1}$}
\put(150,      10){$q ^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 13.21.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){${-1}$}
\put(74,      5){$q^{}$}

\put(92,      10){$q^{-1}$}

\put(106,     5){$q ^{}$}

\put(120,      10){$q ^{-1}$}
\put(134,     5){$q ^{-1}$}
\put(150,      10){$q ^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q^{-1}$}

\put(92,      10){$q^{}$}

\put(106,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(134,     5){${-1}$}
\put(150,      10){$-1 ^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_4.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){14.2.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

%\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(18,     -15){${-1}$}
\put(36,     -20){$q ^{-1}$}
\put(54,      -15){$q ^{}$}
\put(71,      -20){$q ^{-1}$}

\put(86,      -15){${-1}$}

\put(102,     -20){$q ^{}$}

\put(114,      -15){$-1 ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(108,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(93,     -1){\line(1,      0){30}}

\put(124,      0){\line(-1,     1){17}}
\put(93,     -1){\line(1,      1){17}}

\put(83,    12){$q$}

\put(101,    22){$-1$}
\put(124,    12){$-1$}

\put(188,        -10)  { $q \in R_4.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 14.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){${-1}$}
\put(35,     - 15){$q^{-1}$}
\put(50,     - 20){$q$}
\put(70,     - 15){$q^{-1}$}

\put(82,      -20){$q$}
\put(100,      -15){$q^{-1}$}
\put(115,      -20){${-1}$}
\put(134,    - 15){$q ^{}$}
\put(154,    - 20){${-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$-1$}

\put(108,      16){$-1^{}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{}$}

\put(172,        -1)  {  $q \in R_4.$ }
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q^{-1}$}

\put(92,      10){$q^{}$}

\put(106,     5){$q ^{-1}$}

\put(124,      10){${q}$}
\put(134,     5){$q ^{-1}$}
\put(150,      10){$-1 ^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$q$}

\put(266,        -1)  {  $q \in R_4.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(54,      -20){${-1}$}
\put(70,      -15){$q ^{}$}

\put(85,      -20){$-1$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){$q$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(196,        -1)  {  $q \in R_4.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(54,      -20){${-1}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){$q$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){$q$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(196,        -1)  {  $q \in R_4.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(88,      10){${q}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_4.$  }
\end{picture}$\\ \\ \\

{\ }

{\ }

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 14.6.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(88,      10){${q}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(186,        -1)  {  $q \in R_4.$  }
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(74,      5){$q^{-2}$}

\put(92,      10){$q^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){${-1}$}
\put(134,     5){$q ^{-1}$}
\put(154,      10){$q ^{}$}

\put(168,     5){$q^{-2}$}
\put(192,      10){$q^{2}$}

\put(266,        -1)  {  $q \in R_5.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(74,      5){$q^{-2}$}

\put(92,      10){$q^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){${-1}$}
\put(134,     5){$q ^{-1}$}
\put(154,      10){$q ^{}$}

\put(168,     5){$q^{-2}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_5.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){15.2.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

%\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(18,     -15){$q ^{2}$}
\put(36,     -20){$q ^{-2}$}
\put(54,      -15){$q ^{2}$}
\put(71,      -20){$q ^{-2}$}

\put(86,      -15){${-1}$}

\put(102,     -20){$q ^{2}$}

\put(114,      -15){$-1 ^{}$}
\put(135,     -20){$q ^{-2}$}

\put(157,      -15){$q ^{2}$}

\put(108,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(93,     -1){\line(1,      0){30}}

\put(124,      0){\line(-1,     1){17}}
\put(93,     -1){\line(1,      1){17}}

\put(83,    12){$q ^{2}$}

\put(101,    22){$-1$}
\put(124,    12){$q$}

\put(188,        -10)  { $q \in R_5.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){15.2.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

%\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(18,     -15){$-1$}
\put(36,     -20){$q ^{-2}$}
\put(54,      -15){$q ^{2}$}
\put(71,      -20){$q ^{-2}$}

\put(86,      -15){${-1}$}

\put(102,     -20){$q ^{2}$}

\put(114,      -15){$-1 ^{}$}
\put(135,     -20){$q ^{-2}$}

\put(157,      -15){$q ^{2}$}

\put(108,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(93,     -1){\line(1,      0){30}}

\put(124,      0){\line(-1,     1){17}}
\put(93,     -1){\line(1,      1){17}}

\put(83,    12){$q ^{2}$}

\put(101,    22){$-1$}
\put(124,    12){$q$}

\put(188,        -10)  { $q \in R_5.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 15.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$q^{2}$}
\put(35,     - 15){$q^{-2}$}
\put(50,     - 20){$q^{2}$}
\put(70,     - 15){$q^{-2}$}

\put(82,      -20){$q^{2}$}
\put(100,      -15){$q^{-2}$}
\put(115,      -20){${-1}$}
\put(134,    - 15){$q ^{2}$}
\put(154,    - 20){${-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q^{-1}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{-1}$}

\put(172,        -1)  {  $q \in R_5.$ }
\end{picture}$\\ \\  \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 15.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(17,    - 20){$-1$}
\put(35,     - 15){$q^{-2}$}
\put(50,     - 20){$q^{2}$}
\put(70,     - 15){$q^{-2}$}

\put(82,      -20){$q^{2}$}
\put(100,      -15){$q^{-2}$}
\put(115,      -20){${-1}$}
\put(134,    - 15){$q ^{2}$}
\put(154,    - 20){${-1}$}

%\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

%\put(91,      0){\line(-1,     1){17}}
%\put(60,     -1){\line(1,      1){17}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q^{-1}$}

\put(159,      1){\line(-1,     1){35}}

\put(147,      30){$q ^{-1}$}

\put(172,        -1)  {  $q \in R_5.$ }
\end{picture}$\\ \\  \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(54,      -20){${-1}$}
\put(70,      -15){$q ^{2}$}

\put(85,      -20){$-1$}

\put(102,    -15){$q ^{-2}$}

\put(120,      10){$q^{2}$}

\put(135,     5){$q ^{-2}$}

\put(161,      10){$q ^{2}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{2}$}

\put(99,      16){$q ^{-2}$}

\put(196,        -1)  {  $q \in R_5.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-2}$}
\put(54,      -20){${-1}$}
\put(70,      -15){$q ^{2}$}

\put(85,      -20){$-1$}

\put(102,    -15){$q ^{-2}$}

\put(120,      10){$q^{2}$}

\put(135,     5){$q ^{-2}$}

\put(161,      10){$q ^{2}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{2}$}

\put(99,      16){$q ^{-2}$}

\put(196,        -1)  {  $q \in R_5.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-2}$}
\put(40,      5){$q^{2}$}
\put(54,      -20){${-1}$}
\put(70,      -15){$q ^{-2}$}

\put(85,      -20){$q ^{2}$}

\put(102,    -15){$q ^{-2}$}

\put(120,      10){$q^{2}$}

\put(135,     5){$q ^{-2}$}

\put(161,      10){$q ^{2}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{2}$}

\put(99,      16){$q ^{-2}$}

\put(196,        -1)  {  $q \in R_5.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{2}$}
\put(54,      -20){${-1}$}
\put(70,      -15){$q ^{-2}$}

\put(85,      -20){$q ^{2}$}

\put(102,    -15){$q ^{-2}$}

\put(120,      10){$q^{2}$}

\put(135,     5){$q ^{-2}$}

\put(161,      10){$q ^{2}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{2}$}

\put(99,      16){$q ^{-2}$}

\put(196,        -1)  {  $q \in R_5.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.5.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-2}$}
\put(58,      -20){$q ^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(88,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){$q ^{2}$}

\put(135,     5){$q ^{-2}$}

\put(161,      10){$q ^{2}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{2}$}

\put(68,      16){$q ^{-2}$}

\put(186,        -1)  {  $q \in R_5.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.5.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-2}$}
\put(58,      -20){$q ^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(88,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){$q ^{2}$}

\put(135,     5){$q ^{-2}$}

\put(161,      10){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{2}$}

\put(68,      16){$q ^{-2}$}

\put(186,        -1)  {  $q \in R_5.$  }
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(74,      5){$q^{-2}$}

\put(92,      10){$q^{2}$}

\put(106,     5){$q ^{-2}$}

\put(124,      10){$q^{2}$}
\put(134,     5){$q ^{-2}$}
\put(154,      10){$-1^{}$}

\put(172,     5){$q^{}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_5.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(74,      5){$q^{-2}$}

\put(92,      10){$q^{2}$}

\put(106,     5){$q ^{-2}$}

\put(124,      10){$q^{2}$}
\put(134,     5){$q ^{-2}$}
\put(154,      10){$-1^{}$}

\put(172,     5){$q^{}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_5.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(74,      5){$q^{-2}$}

\put(92,      10){$q^{2}$}

\put(106,     5){$q ^{-2}$}

\put(124,      10){$q^{2}$}
\put(134,     5){$q ^{-2}$}
\put(154,      10){$q^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_5.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 15.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(74,      5){$q^{-2}$}

\put(92,      10){$q^{2}$}

\put(106,     5){$q ^{-2}$}

\put(124,      10){$q^{2}$}
\put(134,     5){$q ^{-2}$}
\put(154,      10){$q^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$-1$}

\put(266,        -1)  {  $q \in R_5.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 16.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$-1$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(242,        -1)  {  $q \not=1.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 17.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${q}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$-1 ^{}$}

\put(168,     5){$q ^{-1}$}

\put(192,      10){$q ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){17.2.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -15){$-1$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$q$}
\put(75,      -20){$q ^{-1}$}

\put(91,      -15){$q$}

\put(102,     -20){$q ^{-1}$}

\put(120,      -15){$-1 ^{}$}
\put(135,     -20){$q ^{}$}
\put(150,      -15){$-1$}

\put(168,     -20){$q ^{-1}$}
\put(190,      -15){$q$}

\put(141,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(126,     -1){\line(1,      0){30}}

\put(157,      0){\line(-1,     1){17}}
\put(126,     -1){\line(1,      1){17}}

\put(116,    12){$q$}

\put(134,    22){$-1$}
\put(157,    12){$q$}

\put(242,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 17.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$-1$}

\put(168,    - 15){$q ^{}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 17.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$-1$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$-1$}

\put(168,    - 15){$q ^{}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 17.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){${-1}$}

\put(102,    -15){$q ^{}$}

\put(120,      -20){${-1}$}

\put(135,     -15){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 17.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$-1$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 17.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){${-1}$}
\put(36,      -15){$q ^{-1}$}
\put(54,      -20){$-1^{}$}
\put(70,      -15){$q ^{}$}

\put(85,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(120,      -20){$q$}

\put(135,     -15){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 17.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q^{-1}$}
\put(36,      -15){$q$}
\put(54,      -20){$-1^{}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){$q$}

\put(102,    -15){$q ^{-1}$}

\put(120,      -20){$q$}

\put(135,     -15){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 17.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 17.7.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$-1$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${q}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(192,      10){$q ^{-1}$}

\put(201,     5){$q ^{}$}
\put(225,      10){$-1 ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$-1 $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${q}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(192,      10){$q ^{-1}$}

\put(201,     5){$q ^{}$}
\put(225,      10){$-1 ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${q}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(186,      10){${-1}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$-1 ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.2.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$-1 $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${q}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(186,      10){${-1}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$-1 ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.3.1}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$-1$}

\put(168,     -15){$q ^{}$}
\put(192,     - 20){$q ^{-1}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){${-1}$}

\put(139,      16){$q$}

\put(192,      1){\line(-1,     1){35}}

\put(180,      30){$q ^{}$}

\put(242,        -1)  {   $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.3.2}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$-1$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$-1$}

\put(168,     -15){$q ^{}$}
\put(192,     - 20){$q ^{-1}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){${-1}$}

\put(139,      16){$q$}

\put(192,      1){\line(-1,     1){35}}

\put(180,      30){$q ^{}$}

\put(242,        -1)  {   $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$-1$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$-1$}
\put(135,     -15){$q ^{}$}
\put(150,     - 20){$-1$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$-1$}

\put(106,     -15){$q ^{}$}

\put(120,      -20){$-1$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

{\ }

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$-1$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$-1$}

\put(106,     -15){$q ^{}$}

\put(120,      -20){$-1$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$-1$}
\put(135,     -15){$q$}
\put(150,     - 20){$q^{-1}$}

\put(168,    - 15){$q ^{}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$-1$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$-1$}
\put(135,     -15){$q$}
\put(150,     - 20){$q^{-1}$}

\put(168,    - 15){$q ^{}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$-1$}
\put(70,      -15){$q ^{}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$-1$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$-1$}
\put(70,      -15){$q ^{}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q ^{-1}$}

\put(120,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q $}

\put(116,      -20){$-1$}
\put(135,     -15){$q^{-1}$}
\put(150,     - 20){$-1$}

\put(168,    - 15){$q ^{}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.8.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$-1$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q $}

\put(116,      -20){$-1$}
\put(135,     -15){$q^{-1}$}
\put(150,     - 20){$-1$}

\put(168,    - 15){$q ^{}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.9.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$-1$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q^{-1} $}

\put(116,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.9.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$-1$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$-1$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q^{-1} $}

\put(116,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,     - 20){$q$}

\put(168,    - 15){$q ^{-1}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.10.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$-1$}
\put(70,      -15){$q ^{}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q^{-1} $}

\put(116,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,     - 20){$-1$}

\put(168,    - 15){$q ^{}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

{\ }

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.10.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$-1$}
\put(40,     - 15){$q^{-1} $}
\put(54,     - 20){$-1$}
\put(70,      -15){$q ^{}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q^{-1} $}

\put(116,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,     - 20){$-1$}

\put(168,    - 15){$q ^{}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){18.11.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -15){$q$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$q$}
\put(71,      -20){$q ^{-1}$}

\put(86,      -15){$-1$}

\put(102,     -20){$q ^{}$}

\put(120,      -15){$q ^{-1}$}
\put(135,     -20){$q ^{}$}
\put(150,      -15){$-1$}

\put(168,     -20){$q ^{-1}$}
\put(190,      -15){$q$}

\put(141,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(126,     -1){\line(1,      0){30}}

\put(157,      0){\line(-1,     1){17}}
\put(126,     -1){\line(1,      1){17}}

\put(116,    12){$q$}

\put(134,    22){$-1$}
\put(157,    12){$q$}

\put(242,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){18.11.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -15){$-1$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$q$}
\put(71,      -20){$q ^{-1}$}

\put(88,      -15){$-1$}

\put(102,     -20){$q ^{}$}

\put(120,      -15){$q ^{-1}$}
\put(135,     -20){$q ^{}$}
\put(150,      -15){$-1$}

\put(168,     -20){$q ^{-1}$}
\put(190,      -15){$q$}

\put(141,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(126,     -1){\line(1,      0){30}}

\put(157,      0){\line(-1,     1){17}}
\put(126,     -1){\line(1,      1){17}}

\put(116,    12){$q$}

\put(134,    22){$-1$}
\put(157,    12){$q$}

\put(242,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.12.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q^{-1} $}
\put(40,     - 15){$q$}
\put(54,     - 20){$-1$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q^{-1} $}

\put(116,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,     - 20){$-1$}

\put(168,    - 15){$q ^{}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){ 18.12.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){${-1} $}
\put(40,     - 15){$q$}
\put(54,     - 20){$-1$}
\put(70,      -15){$q ^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q^{-1} $}

\put(116,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,     - 20){$-1$}

\put(168,    - 15){$q ^{}$}
\put(192,     - 20){$-1 ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){$q$}

\put(139,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){18.13.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -15){$q$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$-1$}
\put(75,      -20){$q ^{}$}

\put(86,      -15){$-1$}

\put(102,     -20){$q ^{-1}$}

\put(120,      -15){${-1}$}
\put(135,     -20){$q ^{}$}
\put(150,      -15){$-1$}

\put(168,     -20){$q ^{-1}$}
\put(190,      -15){$q$}

\put(141,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(126,     -1){\line(1,      0){30}}

\put(157,      0){\line(-1,     1){17}}
\put(126,     -1){\line(1,      1){17}}

\put(116,    12){$q$}

\put(134,    22){$-1$}
\put(157,    12){$q$}

\put(242,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){18.13.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -15){$-1$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$-1$}
\put(75,      -20){$q ^{}$}

\put(86,      -15){$-1$}

\put(102,     -20){$q ^{-1}$}

\put(120,      -15){${-1}$}
\put(138,     -20){$q ^{}$}
\put(150,      -15){$-1$}

\put(168,     -20){$q ^{-1}$}
\put(190,      -15){$q$}

\put(141,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(126,     -1){\line(1,      0){30}}

\put(157,      0){\line(-1,     1){17}}
\put(126,     -1){\line(1,      1){17}}

\put(116,    12){$q$}

\put(134,    22){$-1$}
\put(157,    12){$q$}

\put(242,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.14.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$q ^{}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){$-1 ^{}$}

\put(168,     5){$q ^{-1}$}

\put(192,      10){$q$}

\put(201,     5){$q ^{-1}{}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.14.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$-1 $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$q ^{}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){$-1 ^{}$}

\put(168,     5){$q ^{-1}$}

\put(192,      10){$q$}

\put(201,     5){$q^{-1}{}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){18.15.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -15){$q^{-1}$}
\put(40,     -20){$q$}
\put(54,      -15){$-1$}
\put(70,      -20){$q ^{-1}$}

\put(86,      -15){$q$}

\put(102,     -20){$q ^{-1}$}

\put(120,      -15){${-1}$}
\put(135,     -20){$q ^{}$}
\put(150,      -15){$-1$}

\put(168,     -20){$q ^{-1}$}
\put(190,      -15){$q$}

\put(141,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(126,     -1){\line(1,      0){30}}

\put(157,      0){\line(-1,     1){17}}
\put(126,     -1){\line(1,      1){17}}

\put(116,    12){$q$}

\put(134,    22){$-1$}
\put(157,    12){$q$}

\put(242,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){18.15.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -15){${-1}$}
\put(40,     -20){$q$}
\put(54,      -15){$-1$}
\put(70,      -20){$q ^{-1}$}

\put(86,      -15){$q$}

\put(102,     -20){$q ^{-1}$}

\put(120,      -15){${-1}$}
\put(135,     -20){$q ^{}$}
\put(150,      -15){$-1$}

\put(168,     -20){$q ^{-1}$}
\put(190,      -15){$q$}

\put(141,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(126,     -1){\line(1,      0){30}}

\put(157,      0){\line(-1,     1){17}}
\put(126,     -1){\line(1,      1){17}}

\put(116,    12){$q$}

\put(134,    22){$-1$}
\put(157,    12){$q$}

\put(242,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.16.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(86,      10){$-1 ^{}$}

\put(100,     5){$q ^{-1}$}

\put(120,      10){$q$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){$-1 ^{}$}

\put(168,     5){$q ^{-1}$}

\put(192,      10){$q ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.16.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$-1 $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(86,      10){$-1 ^{}$}

\put(100,     5){$q ^{-1}$}

\put(120,      10){$q$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){$-1 ^{}$}

\put(168,     5){$q ^{-1}$}

\put(192,      10){$q ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.17.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q^{-1}$}
\put(36,      -15){$q$}
\put(54,      -20){$-1^{}$}
\put(70,      -15){$q ^{}$}

\put(85,      -20){$q^{-1}$}

\put(102,    -15){$q$}

\put(116,      -20){$-1$}

\put(135,     -15){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.17.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){${-1}$}
\put(36,      -15){$q$}
\put(54,      -20){$-1^{}$}
\put(70,      -15){$q ^{}$}

\put(85,      -20){$q^{-1}$}

\put(102,    -15){$q$}

\put(116,      -20){$-1$}

\put(135,     -15){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.18.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(86,      10){$q ^{}$}

\put(100,     5){$q ^{-1}$}

\put(120,      10){$-1$}
\put(135,     5){$q ^{}$}
\put(150,      10){$q^{-1 }$}

\put(168,     5){$q ^{-1}$}

\put(192,      10){$q ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.18.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$-1 $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(86,      10){$q ^{}$}

\put(100,     5){$q ^{-1}$}

\put(120,      10){$-1$}
\put(135,     5){$q ^{}$}
\put(150,      10){$q^{-1 }$}

\put(168,     5){$q ^{-1}$}

\put(192,      10){$q ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.19.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q $}
\put(36,      5){$q ^{-1}$}
\put(54,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(86,      10){$q ^{}$}

\put(100,     5){$q ^{-1}$}

\put(120,      10){$q$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1 }$}

\put(168,     5){$q ^{-1}$}

\put(192,      10){$q ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.19.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$-1 $}
\put(36,      5){$q ^{-1}$}
\put(54,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(86,      10){$q ^{}$}

\put(100,     5){$q ^{-1}$}

\put(120,      10){$q$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1 }$}

\put(168,     5){$q ^{-1}$}

\put(192,      10){$q ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_3.$  }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.20.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q ^{-1}$}
\put(36,      -15){$q$}
\put(54,      -20){$-1^{}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){${-1}$}

\put(102,    -15){$q$}

\put(116,      -20){$-1$}

\put(135,     -15){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.20.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){${-1}$}
\put(36,      -15){$q$}
\put(54,      -20){$-1^{}$}
\put(70,      -15){$q ^{-1} $}

\put(85,      -20){${-1}$}

\put(102,    -15){$q$}

\put(116,      -20){$-1$}

\put(135,     -15){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.21.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q ^{-1}$}
\put(36,      -15){$q$}
\put(54,      -20){$q ^{-1}$}
\put(70,      -15){$q$}

\put(85,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(116,      -20){$q$}

\put(135,     -15){$q^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 18.21.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){${-1}$}
\put(36,      -15){$q$}
\put(54,      -20){$q ^{-1}$}
\put(70,      -15){$q$}

\put(85,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(116,      -20){$q$}

\put(135,     -15){$q^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q $}
\put(36,      5){$q ^{-1}$}
\put(54,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(86,      10){$q ^{}$}

\put(100,     5){$q ^{-1}$}

\put(120,      10){$q$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1 }$}

\put(168,     5){${-1}$}

\put(188,      10){$-1 ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_4.$  }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$-1 $}
\put(36,      5){$q ^{-1}$}
\put(54,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(86,      10){$q ^{}$}

\put(100,     5){$q ^{-1}$}

\put(120,      10){$q$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1 }$}

\put(168,     5){${-1}$}

\put(188,      10){$-1 ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_4.$  }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){19.2.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -15){$q$}
\put(36,     -20){$q^{-1}$}
\put(54,      -15){$q$}
\put(66,      -20){$q ^{-1}$}

\put(86,      -15){$q$}

\put(102,     -20){$q ^{-1}$}

\put(120,      -15){${-1}$}
\put(135,     -20){$q ^{}$}
\put(150,      -15){$-1$}

\put(168,     -20){$q ^{-1}$}
\put(190,      -15){$q$}

\put(141,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(126,     -1){\line(1,      0){30}}

\put(157,      0){\line(-1,     1){17}}
\put(126,     -1){\line(1,      1){17}}

\put(116,    12){$q$}

\put(134,    22){$-1$}
\put(157,    12){$-1$}

\put(242,        -1)  {  $q \in R_4.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)\put(-45,      -1){19.2.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -15){$-1$}
\put(36,     -20){$q^{-1}$}
\put(54,      -15){$q$}
\put(66,      -20){$q ^{-1}$}

\put(86,      -15){$q$}

\put(102,     -20){$q ^{-1}$}

\put(120,      -15){${-1}$}
\put(135,     -20){$q ^{}$}
\put(150,      -15){$-1$}

\put(168,     -20){$q ^{-1}$}
\put(190,      -15){$q$}

\put(141,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(126,     -1){\line(1,      0){30}}

\put(157,      0){\line(-1,     1){17}}
\put(126,     -1){\line(1,      1){17}}

\put(116,    12){$q$}

\put(134,    22){$-1$}
\put(157,    12){$-1$}

\put(242,        -1)  {  $q \in R_4.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.3.1}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$-1$}

\put(168,     -15){$q ^{}$}
\put(192,     - 20){${-1}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){${-1}$}

\put(139,      16){$-1$}

\put(192,      1){\line(-1,     1){35}}

\put(180,      30){$q ^{}$}

\put(242,        -1)  {   $q \in R_4.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.3.2}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$-1$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){$q$}
\put(135,     -15){$q ^{-1}$}
\put(150,     - 20){$-1$}

\put(168,     -15){$q ^{}$}
\put(192,     - 20){${-1}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(139,      33){${-1}$}

\put(139,      16){$-1$}

\put(192,      1){\line(-1,     1){35}}

\put(180,      30){$q ^{}$}

\put(242,        -1)  {   $q \in R_4.$  }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q $}
\put(36,      5){$q ^{-1}$}
\put(54,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(86,      10){$q ^{}$}

\put(100,     5){$q ^{-1}$}

\put(120,      10){$q$}
\put(130,     5){$q ^{-1}$}
\put(150,      10){${q }$}

\put(168,     5){$q ^{-1}$}

\put(188,      10){$-1 ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(242,        -1)  {  $q \in R_4.$  }
\end{picture}$\\
\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q$}
\put(36,      -15){$q^{-1}$}
\put(54,      -20){$q ^{}$}
\put(70,      -15){$q^{-1}$}

\put(85,      -20){$-1$}

\put(102,    -15){$q ^{}$}

\put(116,      -20){$-1$}

\put(135,     -15){$q^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_4.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$-1$}
\put(36,      -15){$q^{-1}$}
\put(54,      -20){$q ^{}$}
\put(70,      -15){$q^{-1}$}

\put(85,      -20){$-1$}

\put(102,    -15){$q ^{}$}

\put(116,      -20){$-1$}

\put(135,     -15){$q^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_4.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q$}
\put(36,      -15){$q^{-1}$}
\put(54,      -20){$-1 ^{}$}
\put(70,      -15){$q^{}$}

\put(85,      -20){$-1$}

\put(102,    -15){$q ^{-1}$}

\put(116,      -20){$q$}

\put(135,     -15){$q^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_4.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$-1$}
\put(36,      -15){$q^{-1}$}
\put(54,      -20){$-1 ^{}$}
\put(70,      -15){$q^{}$}

\put(85,      -20){$-1$}

\put(102,    -15){$q ^{-1}$}

\put(116,      -20){$q$}

\put(135,     -15){$q^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_4.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){$q^{-1}$}
\put(36,      -15){$q$}
\put(50,      -20){$-1 ^{}$}
\put(70,      -15){$q^{-1}$}

\put(85,      -20){$q$}

\put(102,    -15){$q ^{-1}$}

\put(116,      -20){$q$}

\put(135,     -15){$q^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_4.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 19.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){${-1}$}
\put(36,      -15){$q$}
\put(50,      -20){$-1 ^{}$}
\put(70,      -15){$q^{-1}$}

\put(85,      -20){$q$}

\put(102,    -15){$q ^{-1}$}

\put(116,      -20){$q$}

\put(135,     -15){$q^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(262,        -1)  {  $q \in R_4.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \begin{picture}(130,      15)

\put(-45,      -1){ (19.7.3)}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(222,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \begin{picture}(130,      15)

\put(-45,      -1){ (19.7.4)}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$-1$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(222,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 20.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$q$}
\put(40,      -15){$q^{-1}$}
\put(58,      -20){$q^{}$}
\put(75,      -15){$q^{-1}$}

\put(91,      -20){$q^{}$}

\put(102,     -15){$q^{-1}$}

\put(124,      -20){$q^{}$}
\put(135,     -15){$q^{-1}$}
\put(159,      -20){$q^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(272,        -1)  { $q\not=1.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 20.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$-1$}
\put(40,      -15){$q^{-1}$}
\put(58,      -20){$q^{}$}
\put(75,      -15){$q^{-1}$}

\put(91,      -20){$q^{}$}

\put(102,     -15){$q^{-1}$}

\put(124,      -20){$q^{}$}
\put(135,     -15){$q^{-1}$}
\put(159,      -20){$q^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(272,        -1)  { $q\not=1.$ }
\end{picture}$\\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 21.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(258,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}
\put(225,      -1){\line(1,      0){33}}

\put(22,     10){$q $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(188,      10){${-1}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(234,     5){$q ^{-1}$}
\put(258,      10){$q ^{}$}

\put(292,        -1)  {  $q \in R_3.$ }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 21.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(258,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}
\put(225,      -1){\line(1,      0){33}}

\put(22,     10){$-1 $}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(184,      10){${-1}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(234,     5){$q ^{-1}$}
\put(258,      10){$q ^{}$}

\put(292,        -1)  {  $q \in R_3.$ }
\end{picture}$\\
\\

$\ \ \ \ \  \ \ \  \ \ \ \ \begin{picture}(100,      15)\put(-65,      -1){21.2.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(-11,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(-11,      -1){\line(1,      0){35}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(-11,     -15){$q$}
\put(3,     -20){$q ^{-1}$}

\put(22,     -15){$q$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$q$}
\put(75,      -20){$q ^{-1}$}

\put(91,      -15){$q$}

\put(102,     -20){$q ^{-1}$}

\put(120,      -15){${-1}$}
\put(135,     -20){$q ^{}$}
\put(150,      -15){$-1$}

\put(168,     -20){$q ^{-1}$}
\put(190,      -15){$q$}

\put(141,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(126,     -1){\line(1,      0){30}}

\put(157,      0){\line(-1,     1){17}}
\put(126,     -1){\line(1,      1){17}}

\put(116,    12){$q$}

\put(134,    22){$-1$}
\put(157,    12){$q$}

\put(292,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \ \  \ \ \ \  \begin{picture}(100,      15)\put(-65,      -1){21.2.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(-11,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(-11,      -1){\line(1,      0){35}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(-11,     -15){$-1$}
\put(3,     -20){$q ^{-1}$}

\put(22,     -15){$q$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$q$}
\put(75,      -20){$q ^{-1}$}

\put(91,      -15){$q$}

\put(102,     -20){$q ^{-1}$}

\put(120,      -15){${-1}$}
\put(135,     -20){$q ^{}$}
\put(150,      -15){$-1$}

\put(168,     -20){$q ^{-1}$}
\put(190,      -15){$q$}

\put(141,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(126,     -1){\line(1,      0){30}}

\put(157,      0){\line(-1,     1){17}}
\put(126,     -1){\line(1,      1){17}}

\put(116,    12){$q$}

\put(134,    22){$-1$}
\put(157,    12){$q$}

\put(292,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){21.3.1 }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$q$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q$}
\put(74,     - 15){$q ^{-1}$}

\put(91,     - 20){$q$}

\put(102,    - 15){$q ^{-1}$}

\put(124,    -  20){$q$}
\put(135,   -  15){$q ^{-1}$}
\put(150,    -  20){$-1$}

\put(169,    - 15){$q ^{}$}
\put(184,    -  20){$-1$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$-1 ^{}$}

\put(192,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(192,      -1){\line(0,     1){40}}

\put(172,      33){$q$}

\put(172,      16){$q ^{-1}$}

\put(292,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){21.3.2 }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$-1$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q$}
\put(74,     - 15){$q ^{-1}$}

\put(91,     - 20){$q$}

\put(102,    - 15){$q ^{-1}$}

\put(124,    -  20){$q$}
\put(135,   -  15){$q ^{-1}$}
\put(150,    -  20){$-1$}

\put(169,    - 15){$q ^{}$}
\put(184,    -  20){$-1$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$-1 ^{}$}

\put(192,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(192,      -1){\line(0,     1){40}}

\put(172,      33){$q$}

\put(172,      16){$q ^{-1}$}

\put(292,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){21.4.1 }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$q$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q$}
\put(74,     - 15){$q ^{-1}$}

\put(91,     - 20){$q$}

\put(102,    - 15){$q ^{-1}$}

\put(124,    -  20){$q$}
\put(135,   -  15){$q ^{-1}$}
\put(150,    -  20){$q$}

\put(169,    - 15){$q ^{-1}$}
\put(184,    -  20){$q$}

\put(201,     -15){$q^{-1}$}
\put(225,     - 20){$-1 ^{}$}

\put(192,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(192,      -1){\line(0,     1){40}}

\put(172,      33){$q$}

\put(172,      16){$q ^{-1}$}

\put(292,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

{\ }

 {\ }

$\ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){21.4.2 }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$-1$}
\put(40,     - 15){$q ^{-1}$}
\put(58,     - 20){$q$}
\put(74,     - 15){$q ^{-1}$}

\put(91,     - 20){$q$}

\put(102,    - 15){$q ^{-1}$}

\put(124,    -  20){$q$}
\put(135,   -  15){$q ^{-1}$}
\put(150,    -  20){$q$}

\put(169,    - 15){$q ^{-1}$}
\put(184,    -  20){$q$}

\put(201,     -15){$q^{-1}$}
\put(225,     - 20){$-1 ^{}$}

\put(192,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(192,      -1){\line(0,     1){40}}

\put(172,      33){$q$}

\put(172,      16){$q ^{-1}$}

\put(292,        -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 21.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$q$}
\put(40,      -15){$q^{-1}$}
\put(58,      -20){$q^{}$}
\put(75,      -15){$q^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q^{-1}$}

\put(120,      -20){$-1$}
\put(135,     -15){$q^{}$}
\put(150,      -20){$-1^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(292,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 21.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$-1$}
\put(40,      -15){$q^{-1}$}
\put(58,      -20){$q^{}$}
\put(75,      -15){$q^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q^{-1}$}

\put(120,      -20){$-1$}
\put(135,     -15){$q^{}$}
\put(150,      -20){$-1^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(292,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 21.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$q$}
\put(40,      -15){$q^{-1}$}
\put(58,      -20){$q^{}$}
\put(75,      -15){$q^{-1}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q^{}$}

\put(116,      -20){$-1$}
\put(135,     -15){$q^{-1}$}
\put(150,      -20){$q^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(292,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 21.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$-1$}
\put(40,      -15){$q^{-1}$}
\put(58,      -20){$q^{}$}
\put(75,      -15){$q^{-1}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q^{}$}

\put(116,      -20){$-1$}
\put(135,     -15){$q^{-1}$}
\put(150,      -20){$q^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(292,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 21.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$q$}
\put(40,      -15){$q^{-1}$}
\put(58,      -20){$-1^{}$}
\put(75,      -15){$q^{}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q^{-1}$}

\put(116,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,      -20){$q^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(292,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 21.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$-1$}
\put(40,      -15){$q^{-1}$}
\put(58,      -20){$-1^{}$}
\put(75,      -15){$q^{}$}

\put(86,      -20){$-1$}

\put(102,     -15){$q^{-1}$}

\put(116,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,      -20){$q^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(292,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 21.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){$q^{-1}$}
\put(40,      -15){$q$}
\put(54,      -20){$-1^{}$}
\put(70,      -15){$q^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q^{-1}$}

\put(116,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,      -20){$q^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(292,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)
\put(-45,      -1){ 21.8.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q$}
\put(54,      -20){$-1^{}$}
\put(70,      -15){$q^{-1}$}

\put(86,      -20){$q$}

\put(102,     -15){$q^{-1}$}

\put(116,      -20){$q$}
\put(135,     -15){$q^{-1}$}
\put(150,      -20){$q^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(292,        -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \ \  \ \ \ \   \begin{picture}(100,      15)
\put(-65,      -1){ 22.1.1}

\put(-6,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(27,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(-7,      -1){\line(1,      0){33}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(-11,     -20){$q$}
\put(7,      -15){$q^{-1}$}

\put(22,     -20){$q$}
\put(40,      -15){$q^{-1}$}
\put(58,      -20){$q^{}$}
\put(75,      -15){$q^{-1}$}

\put(91,      -20){$q^{}$}

\put(102,     -15){$q^{-1}$}

\put(124,      -20){$q^{}$}
\put(135,     -15){$q^{-1}$}
\put(159,      -20){$q^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(292,        -1)  { $q\not= 1$. }
\end{picture}$\\ \\
\\

$\ \ \ \ \  \ \ \  \ \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 22.1.2}

\put(-6,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(27,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(-7,      -1){\line(1,      0){33}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(-11,     -20){$-1$}
\put(7,      -15){$q^{-1}$}

\put(22,     -20){$q$}
\put(40,      -15){$q^{-1}$}
\put(58,      -20){$q^{}$}
\put(75,      -15){$q^{-1}$}

\put(91,      -20){$q^{}$}

\put(102,     -15){$q^{-1}$}

\put(124,      -20){$q^{}$}
\put(135,     -15){$q^{-1}$}
\put(159,      -20){$q^{}$}

\put(168,     -15){$q^{-1}$}
\put(192,      -20){$q^{}$}

\put(201,     -15){$q ^{-1}$}
\put(225,     - 20){$q ^{}$}

\put(159,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(159,      -1){\line(0,     1){40}}

\put(164,      33){$q^{}$}

\put(164,      16){$q^{-1}$}

\put(292,        -1)  { $q\not= 1$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}
\put(-45,      -1){11.1.1 }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(88,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$q ^{}$}
\put(50,      35){$q ^{-1}$}
\put(124,      35){$q ^{-1}$}

\put(180,        -1)  {$q \in R_3$. }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\\ \\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}
\put(-45,      -1){11.1.2 }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(88,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$-1 ^{}$}
\put(50,      35){$q ^{-1}$}
\put(124,      35){$q ^{-1}$}

\put(180,        -1)  {$q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){11.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(80,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(75,    51){\makebox(0,     0)[t]{$\bullet$}}

\put(75,     18){\line(0,      1){33}}

\put(85,    50){$q^{}$}
\put(85,    35){$q^{-1}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{}$}

\put(180,        -1)  {$q \in R_3$.  }
\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){11.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{}$}

\put(186,        -1)  {$q \in R_3$.  }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 11.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {$q \in R_3$.  }
\end{picture}$
\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){12.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{-1}$}
\put(135,     5){$q ^{}$}
\put(149,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {12.5.1}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(50,      -20){${-1}$}
\put(70,      -15){$q ^{}$}

\put(81,      -20){$q ^{-1}$}

\put(102,    -15){$q ^{}$}

\put(118,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {$q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){12.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(50,      -20){${-1}$}
\put(70,      -15){$q ^{-1}$}

\put(88,      -20){${-1}$}

\put(112,    -15){$q ^{}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {$q \in R_3$. }
\end{picture}$
\\
\\
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){12.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{}$}

\put(206,        -1)  {$q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 12.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(50,      -20){${-1}$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{}$}

\put(161,      10){${-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {$q \in R_3$.  }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){{\rm 12.8.2}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{}$}
\put(54,      -20){$-1$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q$}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(186,        -1)  { $q \in R_3$. }
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){12.9.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(22,     -15){$-1$}
\put(40,     -20){$q ^{}$}
\put(58,      -15){$q ^{-1}$}
\put(75,      -20){$q $}

\put(81,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(182,        -1)  {$q \in R_3$. }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 \\
 \\
 \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 12.10.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  { $q \in R_3$ }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){12.10.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1 ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {$q \in R_3$.}
\end{picture}$\\ \\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {{12.10.3}}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$-1$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$q$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$q ^{-1}$}

\put(166,        -1)  {.  $q \in R_3$.  }
\end{picture}$\\ \\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 12.11.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(75,    51){\makebox(0,     0)[t]{$\bullet$}}

\put(75,     18){\line(0,      1){33}}

\put(85,    50){$q^{}$}
\put(85,    35){$q^{-1}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{}$}

\put(200,        -1)  {, $q \in R_3$. }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){12.12.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(50,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(88,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$\\ \\ \\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){12.12.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$q ^{}$}
\put(50,      35){$q ^{-1}$}
\put(124,      35){$q ^{-1}$}

\put(222,        -1)  { $q \in R_3$}
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\\ \\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 12.13.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){${-1}$}
\put(50,      35){$q$}
\put(124,      35){$q ^{-1}$}

\put(222,        -1)  {$q \in R_3$.  }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 12.14.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{-1}$}

\put(99,      16){$q ^{}$}

\put(186,        -1)  {$q \in R_3$. }
\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 \\
 \\ \\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}
\put(-45,      -1){ 12.15.1 }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$q ^{}$}
\put(50,      35){$q ^{-1}$}
\put(124,      35){$q ^{-1}$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 12.15.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 13.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{-1}$}
\put(135,     5){$q ^{}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 13.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{}$}
\put(192,      10){${-1}$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\\ \\  \\ \\

  $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 13.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$ {-1}$}
\put(50,      35){$ q ^{-1}$}
\put(124,      35){$q$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$\\

$\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {13.3.3}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(222,        -1)  {. $q \in R_3$. }
\end{picture}$\\
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){13.6.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(12,     -15){$-1$}
\put(30,     -20){$q ^{-1}$}
\put(48,      -15){$q$}
\put(65,      -20){$q ^{-1}$}

\put(81,      -15){${-1}$}

\put(102,     -20){$q ^{}$}

\put(124,      -15){$q ^{-1}$}
\put(135,     -20){$q ^{}$}

\put(157,      -15){${-1}$}

\put(108,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(93,     -1){\line(1,      0){30}}

\put(124,      0){\line(-1,     1){17}}
\put(93,     -1){\line(1,      1){17}}

\put(83,    12){$q$}

\put(101,    22){$-1$}
\put(124,    12){$q$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 13.10.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(50,      -20){${-1}$}
\put(70,      -15){$q ^{}$}

\put(77,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{}$}

\put(161,      10){${-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {$q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {13.10.2}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$-1$}
\put(40,      -15){$q ^{-1}$}
\put(50,      -20){$-1$}
\put(70,      -15){$q ^{}$}

\put(81,      -20){$-1$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$q$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$q ^{-1}$}

\put(186,        -1)  {. $q \in R_3$.   }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(130,      15)

\put(-45,      -1){  13.10.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(48,      -20){$-1 ^{}$}
\put(75,      -15){$q ^{}$}

\put(81,      -20){$-1 ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3$. }
\end{picture}$\\ \\ \\

    $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){13.14.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(50,      -20){${-1}$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{}$}

\put(161,      10){$q ^{-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {$q \in R_3$.  }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 \\ \\ \\

    $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){13.14.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(50,      -20){${-1}$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{}$}

\put(161,      10){${-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(206,        -1)  {, $q \in R_3$.  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \   \begin{picture}(130,      15)

\put(-45,      -1){13.14.3 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,     -20){$q ^{-1}$}
\put(40,      -15){$q ^{}$}
\put(48,      -20){$-1 ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){$q ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{}$}

\put(68,      33){$-1 ^{}$}

\put(68,      16){$q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(166,        -1)  {,  $q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 13.15.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      -20){$q ^{-1}$}

\put(112,    -15){$q ^{}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(206,        -1)  {$q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){13.15.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      -20){$q ^{-1}$}

\put(112,    -15){$q ^{}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1 ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(206,        -1)  {$q \in R_3$. }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 \\ \\ \\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 13.17.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(50,      -20){${-1}$}
\put(70,      -15){$q ^{-1}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(206,        -1)  {$q \in R_3$. }
\end{picture}$\\ \\ \\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){13.17.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(50,      -20){${-1}$}
\put(70,      -15){$q ^{-1}$}

\put(88,      -20){${-1}$}

\put(112,    -15){$q ^{}$}

\put(121,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1 ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(206,        -1)  {$q \in R_3$. }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){13.18.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

%\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(22,     -15){$q ^{-1}$}
\put(40,     -20){$q ^{}$}
\put(58,      -15){$q ^{-1}$}
\put(75,      -20){$q ^{}$}

\put(84,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(282,        -1)  {$q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){13.18.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(22,     -15){$q ^{-1}$}
\put(40,     -20){$q ^{}$}
\put(58,      -15){$q ^{-1}$}
\put(75,      -20){$q ^{}$}

\put(88,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$-1 ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){13.19.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{}$}
\put(50,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(88,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(202,        -1)  {$q \in R_3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 13.19.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$ -1$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 \\ \\ \\
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}
\put(-45,      -1){ 13.19.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{}$}
\put(50,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(88,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$-1 ^{}$}
\put(50,      35){$q$}
\put(124,      35){$q ^{-1}$}

\put(200,  -1)  {$q \in R_3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 13.20.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){13.20.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(222,        -1)  {$q \in R_3$. }
\end{picture}$\\ \\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){13.20.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){${-1}$}
\put(50,      35){$q$}
\put(124,      35){$q ^{-1}$}

\put(200,  -1)  {$q \in R_3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){14.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$-q ^{}$}
\put(58,      10){$q$}
\put(70,      5){${-q}$}

\put(88,      10){${-1}$}

\put(102,     5){$-1 ^{}$}

\put(124,      10){$-1 ^{}$}
\put(135,     5){$-q ^{}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$-q ^{}$}
\put(192,      10){$q$}

\put(222,        -1)  { , $q \in R_4$. }
\end{picture}$\\ \\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 14.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$-q ^{}$}
\put(58,      10){$q$}
\put(74,      5){$-q ^{}$}

\put(91,      10){${-1}$}

\put(102,     5){${-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$-q ^{}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$q ^{}$}
\put(50,      35){-$q ^{}$}
\put(124,      35){$-q ^{}$}

\put(222,        -1)  { , $q\in R_4$.  }
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){14.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(22,     -15){$q$}
\put(40,     -20){$-q ^{}$}
\put(58,      -15){$q$}
\put(70,      -20){$-q ^{}$}

\put(88,      -15){${-1}$}

\put(112,     -20){$q ^{}$}

\put(124,      -15){$-1 ^{}$}
\put(135,     -20){$-q ^{}$}

\put(157,      -15){$q ^{}$}

\put(108,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(93,     -1){\line(1,      0){30}}

\put(124,      0){\line(-1,     1){17}}
\put(93,     -1){\line(1,      1){17}}

\put(83,    12){$-1$}

\put(101,    22){$-1$}
\put(124,    12){$q$}

\put(222,        -1)  {  , $q\in R_4$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 14.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$-q^{}$}
\put(58,      -20){$q ^{}$}
\put(65,      -15){$-q ^{}$}

\put(81,      -20){${-1}$}

\put(100,    -15){$-q ^{}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$-q ^{}$}

\put(161,      10){$q$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{}$}

\put(166,        -1)  {  , $q\in R_4$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){14.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$-q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$-q ^{}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$-q ^{}$}

\put(161,      10){$q$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$-q ^{}$}

\put(166,        -1)  { , $q\in R_4$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 14.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$-q^{}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$-q ^{}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$-q ^{}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$-q ^{}$}

\put(161,      10){$q$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$-q ^{}$}

\put(166,        -1)  { , $q\in R_4$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){15.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      -20){$q ^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(91,      -20){${-1}$}

\put(112,    -15){$q ^{-2}$}

\put(128,      10){$q ^{2}$}

\put(135,     5){$q ^{-2}$}

\put(161,      10){$q^2$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{2}$}

\put(166,        -1)  { ,  $q \in R_5$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){15.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      -20){$q ^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(91,      -20){$q ^{2}$}

\put(102,    -15){$q ^{-2}$}

\put(128,      10){$q ^{2}$}

\put(135,     5){$q ^{-2}$}

\put(161,      10){$q^2$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{-2}$}

\put(166,        -1)  { (  $q \in R_5$ ). }
\end{picture}$\\ \\ \\ \\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 16.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${q}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){${q}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,    78){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){80}}

\put(99,      16){$q ^{-1}$}

\put(99,      33){$q ^{}$}

\put(99,      56){$q ^{-1}$}

\put(99,      73){$q ^{}$}

\put(206,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 17.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(282,        -1)  {, $q \in R_3$.  }
\end{picture}$\\
\\ \\ \\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){17.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(112,     85){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){85}}

\put(192,      -1){\line(-1,      1){85}}

\put(100,      65){$q ^{}$}
\put(50,      35){$q ^{-1}$}
\put(155,      35){$q ^{-1}$}

\put(220,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){17.2.1 }

\put(-6,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}
\put(-10,     -15){$q$}
\put(0,     -20){$q ^{-1}$}

\put(22,     -15){$q$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$-1$}
\put(75,      -20){$q ^{}$}

\put(88,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(-6,     -1){\line(1,      0){30}}
\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(206,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){17.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(50,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(220,        -1)  {, $q \in R_3$.  }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){17.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{}$}
\put(54,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(222,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\ \\ \\ \\
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 17.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${q}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){${q}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,    78){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){80}}

\put(99,      16){$q ^{-1}$}

\put(99,      33){$q ^{}$}

\put(99,      56){$q ^{-1}$}

\put(99,      73){$q ^{}$}

\put(206,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 18.9.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      -20){$q ^{}$}

\put(135,     -15){$q ^{-1}$}

\put(151,      10){$-1$}

\put(168,     5){$q ^{}$}

\put(194,      10){$-1$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(222,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){ {{18.9.2}}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$-1$}
\put(40,    -  15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){$q$}

\put(135,     -15){$q ^{-1}$}

\put(157,      -20){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q$}

\put(68,      16){$q ^{-1}$}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(166,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){18.12.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(114,      -20){${-1}$}

\put(135,     -15){$q ^{}$}

\put(151,      10){$-1$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(220,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\
\\

 $\ \ \ \ \  \ \ \ \  \begin{picture}(100,      15)  \put(-55,      -1){} \put(-55,      -1){18.15.1 }

\put(-6,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}
\put(-20,     -15){$-1$}
\put(0,     -20){$q ^{-1}$}

\put(22,     -15){$q$}
\put(36,     -20){$q ^{-1}$}
\put(54,      -15){$-1$}
\put(75,      -20){$q ^{}$}

\put(84,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(-6,     -1){\line(1,      0){30}}
\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(222,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \ \ \  \begin{picture}(100,      15)  \put(-55,      -1){18.15.2}
 \put(-45,      -1){ }

\put(-6,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}
\put(-20,     -15){$-1$}
\put(0,     -20){$q ^{-1}$}

\put(22,     -15){$q$}
\put(36,     -20){$q ^{-1}$}
\put(54,      -15){$-1$}
\put(75,      -20){$q ^{}$}

\put(81,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$-1 ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(-6,     -1){\line(1,      0){30}}
\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(222,        -1)  {, $q \in R_3$.}
\end{picture}$\\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 18.19.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(116,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(168,     5){$q ^{}$}

\put(193,      10){$q$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q$}

\put(262,        -1)  {, $q \in R_3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 18.19.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(116,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}

\put(168,     5){$q ^{}$}

\put(193,      10){$q$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$-1$}

\put(262,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\ \\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){18.19.3 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(112,     85){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){85}}

\put(192,      -1){\line(-1,      1){85}}

\put(100,      65){${-1}$}
\put(50,      35){$q$}
\put(155,      35){$q ^{-1}$}

\put(220,        -1)  {, $q \in R_3$.  }
\end{picture}$\\ \\
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 18.20.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){${-1}$}
\put(36,      -15){$q ^{-1}$}
\put(54,      -20){$-1$}
\put(75,      -15){$q ^{}$}

\put(81,      -20){$-1$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(220,        -1)  {, $q \in R_3$.  }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 18.20.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(18,     -20){${-1}$}
\put(36,      -15){$q ^{-1}$}
\put(54,      -20){$-1$}
\put(75,      -15){$q ^{}$}

\put(81,      -20){$-1$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$-1$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(220,        -1)  {, $q \in R_3$.}
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 18.21.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{-1}$}
\put(40,      -15){$q ^{}$}
\put(54,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(220,        -1)  {, $q \in R_3$.  }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 18.21.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{-1}$}
\put(40,      -15){$q ^{}$}
\put(50,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$-1$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(220,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\ \\ \\ \\  \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ 19.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$-q^{}$}
\put(58,      -20){${q}$}
\put(70,      -15){$-q ^{}$}

\put(91,      -20){${q}$}

\put(102,    -15){$-q ^{}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$-q ^{}$}

\put(161,      10){$q^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,    78){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){80}}

\put(99,      16){$-q ^{}$}

\put(99,      33){$q ^{}$}

\put(99,      56){$-q ^{}$}

\put(99,      73){$q ^{}$}

\put(220,        -1)  { ,   $q \in R_4$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}
\put(-45,      -1){20.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q^{}$}
\put(75,      -15){$q^{-1}$}

\put(91,      -20){$q^{}$}

\put(102,     -15){$q^{-1}$}

\put(124,      -20){$q^{}$}
\put(135,     -15){$q^{-1}$}
\put(159,      10){$q^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$q^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(124,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){40}}

\put(134,      33){$q^{}$}

\put(134,      16){$q^{-1}$}

\put(232,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}
\put(-45,      -1){ 21.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q^{}$}
\put(75,      -15){$q^{-1}$}

\put(91,      -20){$q^{}$}

\put(102,     -15){$q^{-1}$}

\put(124,      -20){$q^{}$}
\put(135,     -15){$q^{-1}$}
\put(159,      10){$q^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$q^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(124,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){40}}

\put(134,      33){$q^{}$}

\put(134,      16){$q^{-1}$}

\put(239,  -1)  {, $q \in R_3$. }
\end{picture}$\\ \\ \\

{\ }

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}
\put(-45,      -1){21.8.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q^{}$}
\put(75,      -15){$q^{-1}$}

\put(91,      -20){$q^{}$}

\put(102,     -15){$q^{-1}$}

\put(124,      -20){$q^{}$}
\put(135,     -15){$q^{-1}$}
\put(159,      10){$q^{}$}

\put(168,     5){$q^{-1}$}
\put(192,      10){$q^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$-1 ^{}$}

\put(124,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){40}}

\put(134,      33){$q^{}$}

\put(134,      16){$q^{-1}$}

\put(262,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){cl 1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(206,        -1)  { ,  $q \notin R_1 \cup R_3 \cup R_4.$  }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){cl 2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1 ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(206,        -1)  { ,  $q \not= 1.$ }
\end{picture}

==> (inline-1) <==
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(200,        -1)  {  by  Type 1. }
\end{picture}$\\
is GDD $1$ of Row $17.$\\

  $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(210,        -1)  {   by     Type 1.}
\end{picture}
\begin{picture}(100,      15)  \put(-15,      -1){\rm (a) } to {\rm  (a)}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$q ^{}$}
\put(50,      35){$q ^{-1}$}
\put(124,      35){$q ^{-1}$}

\put(192,        -1)  {, $q \in R_3$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$-1 ^{}$}
\put(50,      35){$q ^{-1}$}
\put(124,      35){$q ^{-1}$}

\put(200,        -1)  {, $q \in R_3$. }
\end{picture}$\\ \\
Omitting  Vertex 2
 $  \begin{picture}(100,      15)  \put(-15,      -1){}

\put(-45,      -1){ }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(192,        -1)  {  is  Type 1. }
\end{picture}$\\ \\
Omitting  Vertex 3
 $  \begin{picture}(100,      15)  \put(-15,      -1){}

\put(-45,      -1){ }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$q ^{-1}$}

\put(124,      10){$q$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(192,        -1)  {  is GDD $1$ of Row $11$. }
\end{picture}$\\ \\
Omitting Vertex  4
 $  \begin{picture}(100,      15)  \put(-15,      -1){}

\put(-45,      -1){ }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$-1 ^{}$}

\put(192,        -1)  {  is  Type 1. It is quasi-affine.   }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(84,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(75,    51){\makebox(0,     0)[t]{$\bullet$}}

\put(75,     18){\line(0,      1){33}}

\put(85,    50){$q^{}$}
\put(85,    35){$q^{-1}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{}$}

\put(200,        -1)  {   by     GDD $2$ of Row $11$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(84,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(75,    51){\makebox(0,     0)[t]{$\bullet$}}

\put(75,     18){\line(0,      1){33}}

\put(85,    50){$-1{}$}
\put(85,    35){$q^{-1}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{}$}

\put(200,        -1)  {   by   GDD $11$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(65,      -15){$q ^{-1}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{}$}

\put(186,        -1)  { by   GDD $3$ of Row $11$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(48,      -20){$q ^{}$}
\put(65,      -15){$q ^{-1}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1 ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{}$}

\put(186,        -1)  { by   GDD $7$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{-1}$}

\put(166,        -1)  {  by   GDD $4$ of Row $11$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){${-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$-1 ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {  by   GDD $10$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$-1$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$q ^{-1}$}

\put(166,        -1)  {.  }
\end{picture}
\begin{picture}(130,      15)

\put(-45,      -1){  {\rm (c)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,     -20){$q ^{}$}
\put(36,      -15){$q ^{-1}$}
\put(52,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){$q ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-45,      -1){  {\rm (d)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,     -20){$q ^{}$}
\put(36,      -15){$q ^{-1}$}
\put(52,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(85,      -20){$q ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$-1$}

\put(103,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3.$}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{-1}$}
\put(135,     5){$q ^{}$}
\put(149,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(222,        -1)  {  by   GDD $15$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{-1}$}
\put(135,     5){$q ^{}$}
\put(149,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(222,        -1)  {  by   GDD $20$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(149,      10){${-1}$}

\put(168,     5){$q$}
\put(192,      10){$q ^{-1}$}

\put(222,        -1)  {by GDD $19$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(149,      10){${-1}$}

\put(168,     5){$q$}
\put(192,      10){${-1}$}

\put(222,        -1)  {by  GDD $12$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){{\rm (a)} }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(22,     -15){$q$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$q$}
\put(75,      -20){$q ^{-1}$}

\put(91,      -15){${-1}$}

\put(106,     -20){$q ^{}$}

\put(124,      -15){$q ^{-1}$}
\put(135,     -20){$q ^{}$}

\put(157,      -15){$q ^{-1}$}

\put(108,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(93,     -1){\line(1,      0){30}}

\put(124,      0){\line(-1,     1){17}}
\put(93,     -1){\line(1,      1){17}}

\put(83,    12){$q$}

\put(101,    22){$-1$}
\put(124,    12){$q$}

\put(222,        -1)  {by  GDD $18$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){{\rm (b)} }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(22,     -15){$q$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$q$}
\put(75,      -20){$q ^{-1}$}

\put(91,      -15){${-1}$}

\put(106,     -20){$q ^{}$}

\put(124,      -15){$q ^{-1}$}
\put(135,     -20){$q ^{}$}

\put(157,      -15){${-1}$}

\put(108,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(93,     -1){\line(1,      0){30}}

\put(124,      0){\line(-1,     1){17}}
\put(93,     -1){\line(1,      1){17}}

\put(83,    12){$q$}

\put(101,    22){$-1$}
\put(124,    12){$q$}

\put(222,        -1)  { by GDD $9$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    -20){$q ^{}$}
\put(40,     -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(81,     -20){${-1}$}

\put(102,    -15){$q ^{}$}

\put(128,     -20){$q^{-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$-1$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{}$}

\put(166,        -1)  {by  GDD $6$ of Row $13$  in Table C. }

\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    -20){$q ^{}$}
\put(40,     -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(81,     -20){${-1}$}

\put(102,    -15){$q ^{}$}

\put(128,     -20){$q ^{-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(22,    20){$$}

\put(28,      -1){\line(1,      1){33}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$q$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{}$}

\put(166,        -1)  {. }

\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){ {\rm (c)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    -20){$q ^{}$}
\put(40,     -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(81,     -20){${-1}$}

\put(102,    -15){$q ^{}$}

\put(128,     -20){$q ^{-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(22,    20){}

\put(28,      -1){\line(1,      1){33}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$-1$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{}$}

\put(166,        -1)  {. }

\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(54,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(118,      10){$-1 ^{}$}

\put(135,     5){$q ^{}$}

\put(161,      10){$ q^{-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${q}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {by  GDD $17$ of Row $13$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(54,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(118,      10){$-1 ^{}$}

\put(135,     5){$q ^{}$}

\put(161,      10){$ {-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${q}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {by  GDD $6$ of Row $12$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q$}
\put(36,      -15){$q ^{-1}$}
\put(48,      -20){$-1$}
\put(70,      -15){$q ^{}$}

\put(81,      -20){$-1$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$-1$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$q ^{-1}$}

\put(166,        -1)  { Omitting  Vertex 1 in whole is GDD $10$ of Row $13$. }
\end{picture}
\begin{picture}(130,      15)

\put(-45,      -1){ (b)}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,     -20){$q ^{}$}
\put(36,      -15){$q ^{-1}$}
\put(48,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(81,      -20){${-1}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(166,        -1)  {   $q \in R_3$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(54,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(81,      -20){$q ^{-1}$}

\put(102,    -15){$q ^{}$}

\put(118,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {by GDD $5$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(54,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      -20){$q ^{-1}$}

\put(107,    -15){$q ^{}$}

\put(118,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1 ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {by  GDD $15$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(54,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){${-1}$}

\put(107,    -15){$q ^{}$}

\put(118,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(176,        -1)  {by GDD $4$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(54,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){${-1}$}

\put(107,    -15){$q ^{}$}

\put(118,      10){${-1}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1 ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {by GDD $10$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(83,      -20){${-1}$}

\put(107,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(145,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{}$}

\put(186,        -1)  {by GDD $3$ of Row $11$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(87,      -20){${-1}$}

\put(107,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1 ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{}$}

\put(186,        -1)  {by GDD $7$ of Row $12$  in Table C. }
\end{picture}

==> (inline-2) <==
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(54,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{}$}

\put(161,      10){$q ^{-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  {by GDD $14$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(54,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$q ^{}$}

\put(161,      10){${-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{}$}

\put(99,      16){$q ^{-1}$}

\put(186,        -1)  { }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$-1$}
\put(40,      -15){$q ^{}$}
\put(48,      -20){$-1$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$q^{-1}$}

\put(43,      16){$q$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$q ^{-1}$}

\put(186,        -1)  {. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$-1$}
\put(40,      -15){$q ^{}$}
\put(48,      -20){$-1$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$-1$}

\put(43,      16){$q ^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$q ^{-1}$}

\put(166,        -1)  { }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){{\rm (c)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{}$}
\put(54,      -20){$-1$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q$}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(166,        -1)  { . }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){{\rm (a)} }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(22,     -15){$-1$}
\put(40,     -20){$q ^{}$}
\put(58,      -15){$q ^{-1}$}
\put(75,      -20){$q $}

\put(81,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(182,        -1)  { by GDD $3$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){{\rm (b)} }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}

\put(22,     -15){$-1$}
\put(40,     -20){$q ^{}$}
\put(58,      -15){$q ^{-1}$}
\put(75,      -20){$q $}

\put(81,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$-1 ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(182,        -1)  {by  GDD $6$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{-1}$}

\put(176,        -1)  { by  GDD $4$ of Row $11$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$-1 ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){${-1}$}

\put(99,      16){$q ^{-1}$}

\put(176,        -1)  { by  GDD $10$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$-1$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$q$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$q ^{-1}$}

\put(166,        -1)  {. Omitting  Vertex 1 in whole is  GDD $4$ of Row $11$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$-1$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(70,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(60,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(60,      -1){\line(0,     1){40}}

\put(43,      33){$-1$}

\put(43,      16){$q ^{-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$q ^{-1}$}

\put(166,        -1)  {  }
\end{picture}
\begin{picture}(130,      15)

\put(-45,      -1){ (c)}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,     -20){${-1}$}
\put(40,      -15){$q ^{-2}$}
\put(48,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(81,      -20){$q ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(106,      33){$q$}

\put(103,      16){$q ^{-1}$}

\put(166,        -1)  {  $q \in R_3$. }
\end{picture}
\begin{picture}(130,      15)

\put(-45,      -1){\rm (a)}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(84,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(75,    51){\makebox(0,     0)[t]{$\bullet$}}

\put(75,     18){\line(0,      1){33}}

\put(85,    50){$q^{}$}
\put(85,    35){$q^{-1}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{}$}

\put(188,        -1)  {  $q \in R_3,$ by GDD $2$ of Row $11$  in Table C. }
\end{picture}
\begin{picture}(130,      15)

\put(-45,      -1){\rm (b)}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(84,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(75,    51){\makebox(0,     0)[t]{$\bullet$}}

\put(75,     18){\line(0,      1){33}}

\put(85,    50){$-1^{}$}
\put(85,    35){$q^{-1}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{}$}

\put(188,        -1)  {  $q \in R_3$ . }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(54,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(84,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(222,        -1)  { by  GDD $2$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(54,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(222,        -1)  { by  GDD $3$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-38,      -1){ {\rm (a)} to {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(54,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$q ^{}$}
\put(50,      35){$q ^{-1}$}
\put(124,      35){$q ^{-1}$}

\put(22,        -20)  {.  }
\end{picture}
\begin{picture}(100,      15)  \put(-15,      -1){}

\put(-45,      -1){  }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(70,      5){$q ^{-1}$}

\put(87,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){${-1}$}
\put(50,      35){$q$}
\put(124,      35){$q ^{-1}$}

\put(222,        -1)  {.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{-1}$}

\put(99,      16){$q ^{}$}

\put(166,        -1)  { by  GDD $14$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(70,      -15){$q ^{-1}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q ^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(99,      33){$q ^{-1}$}

\put(99,      16){$q ^{}$}

\put(166,        -1)  { is empty by Row 11-13. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(87,      10){$q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(222,        -1)  { by  GDD $1$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(87,      10){$q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(222,        -1)  {by GDD $1$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-15,      -1){}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(87,      10){$q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$q ^{}$}
\put(50,      35){$q ^{-1}$}
\put(124,      35){$q ^{-1}$}

\put(22,        -20)  {  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{-1}$}
\put(135,     5){$q ^{}$}
\put(149,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(222,        -1)  {by GDD $15$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{-1}$}
\put(135,     5){$q ^{}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(222,        -1)  {by GDD $20$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{}$}
\put(192,      10){$q ^{-1}$}

\put(222,        -1)  {by GDD $19$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{}$}
\put(192,      10){${-1}$}

\put(222,        -1)  {by GDD $12$ of Row $12$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){{\rm (a)}}

\put(-20,      -1){}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(150,      10){${-1}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$-1$}

\put(222,        -1)  {by GDD $3$ of Row $13$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-15,      -1) {\rm (b)} to {\rm (a)}{}

\put(-45,      -1){ }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$ {-1}$}
\put(50,      35){$ q ^{}$}
\put(124,      35){$q$}

\put(22,        -20)  {.  }
\end{picture}
\begin{picture}(100,      15)  \put(-15,      -1) {\rm (b)} to {\rm (b)}{}

\put(-45,      -1){ }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(93,     65){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){65}}

\put(159,      -1){\line(-1,      1){65}}

\put(91,      45){$ {-1}$}
\put(50,      35){$ q ^{-1}$}
\put(124,      35){$q$}

\put(22,        -20)  {.  }
\end{picture}

==> (inline-3) <==
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${q}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){${q}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,    78){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){80}}

\put(99,      16){$q ^{-1}$}

\put(99,      33){$q ^{}$}

\put(99,      56){$q ^{-1}$}

\put(99,      73){$q ^{}$}

\put(166,        -1)  {   by GDD $1$ of Row $16$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${q}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){${q}$}

\put(102,    -15){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q^{}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,    78){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){80}}

\put(99,      16){$q ^{-1}$}

\put(99,      33){$q ^{}$}

\put(99,      56){$q ^{-1}$}

\put(99,      73){$-1 ^{}$}

\put(166,        -1)  { by  GDD $7$ of Row $17$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$q ^{}$}

\put(229,        -1)  { by GDD $1$ of Row $17$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(225,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}
\put(192,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q ^{}$}

\put(201,     5){$q ^{-1}$}
\put(225,      10){$-1 ^{}$}

\put(229,        -1)  { by GDD $19$ of Row $18$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){{\rm (a)} to {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(112,     85){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){85}}

\put(192,      -1){\line(-1,      1){85}}

\put(100,      65){$q ^{}$}
\put(50,      35){$q ^{-1}$}
\put(155,      35){$q ^{-1}$}

\put(200,        -1)  {  }
\end{picture}$\\ \\
Omitting  Vertex 2 in whole
 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(200,        -1)  {  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){{\rm (b)} to {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(192,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(168,     5){$q ^{-1}$}
\put(192,      10){$q$}

\put(112,     85){\makebox(0,     0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      1){85}}

\put(192,      -1){\line(-1,      1){85}}

\put(100,      65){$-1 ^{}$}
\put(50,      35){$q ^{-1}$}
\put(155,      35){$q ^{-1}$}

\put(200,        -1)  {.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){{\rm (a)} }

\put(-6,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}
\put(-10,     -15){$q$}
\put(0,     -20){$q ^{-1}$}

\put(22,     -15){$q$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$-1$}
\put(75,      -20){$q ^{}$}

\put(87,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$q ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(-6,     -1){\line(1,      0){30}}
\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(166,        -1)  {by GDD $2$ of Row $17$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){{\rm (b)} }

\put(-6,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(128,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(128,      -1){\line(1,      0){33}}
\put(-10,     -15){$q$}
\put(0,     -20){$q ^{-1}$}

\put(22,     -15){$q$}
\put(40,     -20){$q ^{-1}$}
\put(58,      -15){$-1$}
\put(75,      -20){$q ^{}$}

\put(87,      -15){${-1}$}

\put(102,     -20){$q ^{-1}$}

\put(124,      -15){$q ^{}$}
\put(135,     -20){$q ^{-1}$}

\put(157,      -15){$-1 ^{}$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(-6,     -1){\line(1,      0){30}}
\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$q$}

\put(200,        -1)  {by GDD $15$ of Row $18$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      -20){${-1}$}

\put(145,     -15){$q ^{}$}

\put(151,      10){$-1$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(222,        -1)  {by GDD $4$ of Row $17$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$-1 ^{}$}
\put(40,      -15){$q ^{-2}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      -20){${-1}$}

\put(145,     -15){$q ^{}$}

\put(151,      10){$-1$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$-1$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(220,        -1)  {by  GDD $20$ of Row $18$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(210,        -1)  {by GDD $3$ of Row $17$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(81,      -20){${-1}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$-1$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(210,        -1)  {by  GDD $12$ of Row $18$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      -20){$q ^{}$}

\put(135,     -15){$q ^{-1}$}

\put(151,      10){$-1$}

\put(168,     5){$q ^{}$}

\put(194,      10){$q^{-1}$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(210,        -1)  {by GDD $21$ of Row $18$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      -20){$q ^{}$}

\put(135,     -15){$q ^{-1}$}

\put(151,      10){$-1$}

\put(168,     5){$q ^{}$}

\put(194,      10){${-1}$}

\put(124,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(124,      -1){\line(0,     1){34}}

\put(134,      33){$q ^{}$}

\put(134,      16){$q ^{-1}$}

\put(210,        -1)  {by GDD $6$ of Row $17$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){} \put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q$}
\put(40,    -  15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q$}

\put(102,     -15){$q ^{-1}$}

\put(128,      -20){$q$}

\put(135,     -15){$q ^{-1}$}

\put(161,      -20){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$-1$}

\put(68,      16){$q ^{-1}$}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,      -1){\line(0,     1){40}}

\put(108,      33){$q$}

\put(108,      16){$q ^{-1}$}

\put(166,        -1)  {by GDD $9$ of Row $18$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (a)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$q$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(222,        -1)  {by GDD $5$ of Row $17$  in Table C. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){}

\put(-45,      -1){ {\rm (b)}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(194,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}
\put(159,      -1){\line(1,      0){33}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,    -15){$q ^{-1}$}

\put(124,      10){$q ^{}$}

\put(135,     5){$q ^{-1}$}

\put(161,      10){$q$}

\put(168,     5){$q ^{-1}$}

\put(194,      10){$-1$}

\put(91,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){34}}

\put(101,      33){$q ^{}$}

\put(101,      16){$q ^{-1}$}

\put(222,        -1)  {by GDD $9$ of Row $18$  in Table C. }
\end{picture}
